Radiative Decays Involving $f_0(980)$ and $a_0(980)$ and Mixing Between Low and High Mass Scalar Mesons

We analyze the experimental data for $\phi\to f_0(980)\gamma$, $\phi\to a_0(980)\gamma$, $f_0(980)\to\gamma\gamma$ and $a_0(980)\to\gamma\gamma$ decay widths in a framework where $f_0(980)$ and $a_0(980)$ are assumed to be mainly $qq\bar{q}\bar{q}$ low mass scalar mesons and mixed with $q\bar{q}$ high mass scalar mesons. Applied the vector meson dominance model (VDM), these decays amplitudes are expressed by coupling parameters $B$ describing the S ($qq\bar{q}\bar{q}$ scalar meson)-V(vector meson)- V(vector meson) coupling and $B'$ describing the S' ($q\bar{q}$ scalar meson)-V-V coupling. Adopting the magnitudes for $B$ and $B'$ as $2.8{GeV^{-1}}$ and $12{GeV^{-1}}$, respectively, the mixing angle between $a_0(980)$ and $a_0(1450)$ as 9 degrees, and the mixing parameter $\lambda_{01}$ causing the mixing between I=0 $qq\bar{q}\bar{q}$ state and $q\bar{q}$ state as $0.24{GeV}^2$, we can interpret these experimental data, consistently.

==> fig1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.5000,  6.1000)(  2.4000, -8.0000)
% LINE 1 0 3 0
% 8 600 200 2600 200 2600 800 600 800 600 600 1500 600 1500 400 600 400
% 
\special{pn 13}%
\special{pa 600 200}%
\special{pa 2600 200}%
\special{fp}%
\special{pa 2600 800}%
\special{pa 600 800}%
\special{fp}%
\special{pa 600 600}%
\special{pa 1500 600}%
\special{fp}%
\special{pa 1500 400}%
\special{pa 600 400}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 1500 500 1500 600 1500 600 1500 400
% 
\special{pn 13}%
\special{ar 1500 500 100 100  4.7123890 6.2831853}%
\special{ar 1500 500 100 100  0.0000000 1.5707963}%
% LINE 2 0 3 0
% 4 1300 200 1300 800 1900 800 1900 200
% 
\special{pn 8}%
\special{pa 1300 200}%
\special{pa 1300 800}%
\special{fp}%
\special{pa 1900 800}%
\special{pa 1900 200}%
\special{fp}%
% BOX 2 5 3 0
% 2 1900 200 2610 800
% 
\special{pn 8}%
\special{pa 1900 200}%
\special{pa 2610 200}%
\special{pa 2610 800}%
\special{pa 1900 800}%
\special{pa 1900 200}%
\special{ip}%
% LINE 3 0 3 0
% 20 2600 200 2010 790 2480 200 1900 780 2360 200 1900 660 2240 200 1900 540 2120 200 1900 420 2000 200 1900 300 2610 310 2130 790 2610 430 2250 790 2610 550 2370 790 2610 670 2490 790
% 
\special{pn 4}%
\special{pa 2600 200}%
\special{pa 2010 790}%
\special{fp}%
\special{pa 2480 200}%
\special{pa 1900 780}%
\special{fp}%
\special{pa 2360 200}%
\special{pa 1900 660}%
\special{fp}%
\special{pa 2240 200}%
\special{pa 1900 540}%
\special{fp}%
\special{pa 2120 200}%
\special{pa 1900 420}%
\special{fp}%
\special{pa 2000 200}%
\special{pa 1900 300}%
\special{fp}%
\special{pa 2610 310}%
\special{pa 2130 790}%
\special{fp}%
\special{pa 2610 430}%
\special{pa 2250 790}%
\special{fp}%
\special{pa 2610 550}%
\special{pa 2370 790}%
\special{fp}%
\special{pa 2610 670}%
\special{pa 2490 790}%
\special{fp}%
% BOX 2 5 3 0
% 2 590 190 1300 790
% 
\special{pn 8}%
\special{pa 590 190}%
\special{pa 1300 190}%
\special{pa 1300 790}%
\special{pa 590 790}%
\special{pa 590 190}%
\special{ip}%
% LINE 3 0 3 0
% 14 1120 600 930 790 1000 600 810 790 880 600 690 790 760 600 590 770 640 600 590 650 1240 600 1050 790 1300 660 1170 790
% 
\special{pn 4}%
\special{pa 1120 600}%
\special{pa 930 790}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 810 790}%
\special{fp}%
\special{pa 880 600}%
\special{pa 690 790}%
\special{fp}%
\special{pa 760 600}%
\special{pa 590 770}%
\special{fp}%
\special{pa 640 600}%
\special{pa 590 650}%
\special{fp}%
\special{pa 1240 600}%
\special{pa 1050 790}%
\special{fp}%
\special{pa 1300 660}%
\special{pa 1170 790}%
\special{fp}%
% LINE 3 0 3 0
% 14 1080 400 890 590 960 400 770 590 840 400 650 590 720 400 590 530 1200 400 1010 590 1300 420 1130 590 1300 540 1250 590
% 
\special{pn 4}%
\special{pa 1080 400}%
\special{pa 890 590}%
\special{fp}%
\special{pa 960 400}%
\special{pa 770 590}%
\special{fp}%
\special{pa 840 400}%
\special{pa 650 590}%
\special{fp}%
\special{pa 720 400}%
\special{pa 590 530}%
\special{fp}%
\special{pa 1200 400}%
\special{pa 1010 590}%
\special{fp}%
\special{pa 1300 420}%
\special{pa 1130 590}%
\special{fp}%
\special{pa 1300 540}%
\special{pa 1250 590}%
\special{fp}%
% LINE 3 0 3 0
% 14 1040 200 850 390 920 200 730 390 800 200 610 390 680 200 590 290 1160 200 970 390 1280 200 1090 390 1300 300 1210 390
% 
\special{pn 4}%
\special{pa 1040 200}%
\special{pa 850 390}%
\special{fp}%
\special{pa 920 200}%
\special{pa 730 390}%
\special{fp}%
\special{pa 800 200}%
\special{pa 610 390}%
\special{fp}%
\special{pa 680 200}%
\special{pa 590 290}%
\special{fp}%
\special{pa 1160 200}%
\special{pa 970 390}%
\special{fp}%
\special{pa 1280 200}%
\special{pa 1090 390}%
\special{fp}%
\special{pa 1300 300}%
\special{pa 1210 390}%
\special{fp}%
% FUNC 2 0 3 0
% 9 1580 500 1900 500 1750 490 1800 500 1750 450 1580 500 1900 500 0 2 0 0
% sint
\special{pn 8}%
% FUNC 1 0 3 0
% 9 1300 200 1900 800 1600 500 1800 500 1600 300 1600 200 1900 800 0 5 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1300 514}%
\special{pa 1306 516}%
\special{pa 1310 520}%
\special{pa 1316 520}%
\special{pa 1320 520}%
\special{pa 1326 520}%
\special{pa 1330 516}%
\special{pa 1336 514}%
\special{pa 1340 508}%
\special{pa 1346 504}%
\special{pa 1350 500}%
\special{pa 1356 494}%
\special{pa 1360 490}%
\special{pa 1366 486}%
\special{pa 1370 482}%
\special{pa 1376 482}%
\special{pa 1380 480}%
\special{pa 1386 482}%
\special{pa 1390 482}%
\special{pa 1396 486}%
\special{pa 1400 490}%
\special{pa 1406 494}%
\special{pa 1410 498}%
\special{pa 1416 504}%
\special{pa 1420 508}%
\special{pa 1426 512}%
\special{pa 1430 516}%
\special{pa 1436 518}%
\special{pa 1440 520}%
\special{pa 1446 520}%
\special{pa 1450 520}%
\special{pa 1456 516}%
\special{pa 1460 514}%
\special{pa 1466 510}%
\special{pa 1470 504}%
\special{pa 1476 500}%
\special{pa 1480 494}%
\special{pa 1486 490}%
\special{pa 1490 486}%
\special{pa 1496 484}%
\special{pa 1500 482}%
\special{pa 1506 480}%
\special{pa 1510 480}%
\special{pa 1516 482}%
\special{pa 1520 486}%
\special{pa 1526 490}%
\special{pa 1530 494}%
\special{pa 1536 498}%
\special{pa 1540 504}%
\special{pa 1546 508}%
\special{pa 1550 512}%
\special{pa 1556 516}%
\special{pa 1560 518}%
\special{pa 1566 520}%
\special{pa 1570 520}%
\special{pa 1576 520}%
\special{pa 1580 518}%
\special{pa 1586 514}%
\special{pa 1590 510}%
\special{pa 1596 506}%
\special{ip}%
\special{pa 1600 500}%
\special{pa 1606 496}%
\special{pa 1610 490}%
\special{pa 1616 486}%
\special{pa 1620 484}%
\special{pa 1626 482}%
\special{pa 1630 480}%
\special{pa 1636 480}%
\special{pa 1640 482}%
\special{pa 1646 484}%
\special{pa 1650 488}%
\special{pa 1656 492}%
\special{pa 1660 498}%
\special{pa 1666 502}%
\special{pa 1670 508}%
\special{pa 1676 512}%
\special{pa 1680 516}%
\special{pa 1686 518}%
\special{pa 1690 520}%
\special{pa 1696 520}%
\special{pa 1700 520}%
\special{pa 1706 518}%
\special{pa 1710 514}%
\special{pa 1716 510}%
\special{pa 1720 506}%
\special{pa 1726 502}%
\special{pa 1730 496}%
\special{pa 1736 492}%
\special{pa 1740 488}%
\special{pa 1746 484}%
\special{pa 1750 482}%
\special{pa 1756 480}%
\special{pa 1760 480}%
\special{pa 1766 482}%
\special{pa 1770 484}%
\special{pa 1776 488}%
\special{pa 1780 492}%
\special{pa 1786 498}%
\special{pa 1790 502}%
\special{pa 1796 506}%
\special{pa 1800 512}%
\special{pa 1806 516}%
\special{pa 1810 518}%
\special{pa 1816 520}%
\special{pa 1820 520}%
\special{pa 1826 520}%
\special{pa 1830 518}%
\special{pa 1836 516}%
\special{pa 1840 512}%
\special{pa 1846 506}%
\special{pa 1850 502}%
\special{pa 1856 496}%
\special{pa 1860 492}%
\special{pa 1866 488}%
\special{pa 1870 484}%
\special{pa 1876 482}%
\special{pa 1880 480}%
\special{pa 1886 480}%
\special{pa 1890 482}%
\special{pa 1896 484}%
\special{pa 1900 488}%
\special{sp}%
% VECTOR 1 0 3 0
% 8 1400 200 1600 200 1800 800 1600 800 1350 600 1450 600 1460 400 1370 400
% 
\special{pn 13}%
\special{pa 1400 200}%
\special{pa 1600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 200}%
\special{pa 1534 180}%
\special{pa 1548 200}%
\special{pa 1534 220}%
\special{pa 1600 200}%
\special{fp}%
\special{pa 1800 800}%
\special{pa 1600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 800}%
\special{pa 1668 820}%
\special{pa 1654 800}%
\special{pa 1668 780}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 1350 600}%
\special{pa 1450 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1450 600}%
\special{pa 1384 580}%
\special{pa 1398 600}%
\special{pa 1384 620}%
\special{pa 1450 600}%
\special{fp}%
\special{pa 1460 400}%
\special{pa 1370 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1370 400}%
\special{pa 1438 420}%
\special{pa 1424 400}%
\special{pa 1438 380}%
\special{pa 1370 400}%
\special{fp}%
% STR 2 0 3 0
% 3 240 440 240 540 2 0
% $qq\bar{q}\bar{q}$
\put(2.4000,-5.4000){\makebox(0,0)[lb]{$qq\bar{q}\bar{q}$}}%
% STR 2 0 3 0
% 3 2690 440 2690 540 2 0
% $q\bar{q}$
\put(26.9000,-5.4000){\makebox(0,0)[lb]{$q\bar{q}$}}%
\end{picture}%


==> fig2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.0000, 11.0300)(  3.0000,-12.3300)
% FUNC 1 0 3 0
% 9 1419 170 1955 650 1419 410 1686 410 1419 170 1419 170 1955 650 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1416 414}%
\special{pa 1420 410}%
\special{pa 1426 406}%
\special{pa 1430 400}%
\special{pa 1436 396}%
\special{pa 1440 394}%
\special{pa 1446 390}%
\special{pa 1450 388}%
\special{pa 1456 388}%
\special{pa 1460 386}%
\special{pa 1466 386}%
\special{pa 1470 388}%
\special{pa 1476 390}%
\special{pa 1480 392}%
\special{pa 1486 396}%
\special{pa 1490 400}%
\special{pa 1496 404}%
\special{pa 1500 408}%
\special{pa 1506 412}%
\special{pa 1510 416}%
\special{pa 1516 422}%
\special{pa 1520 424}%
\special{pa 1526 428}%
\special{pa 1530 430}%
\special{pa 1536 432}%
\special{pa 1540 434}%
\special{pa 1546 434}%
\special{pa 1550 434}%
\special{pa 1556 432}%
\special{pa 1560 430}%
\special{pa 1566 428}%
\special{pa 1570 424}%
\special{pa 1576 420}%
\special{pa 1580 416}%
\special{pa 1586 412}%
\special{pa 1590 408}%
\special{pa 1596 404}%
\special{pa 1600 400}%
\special{pa 1606 396}%
\special{pa 1610 392}%
\special{pa 1616 390}%
\special{pa 1620 388}%
\special{pa 1626 386}%
\special{pa 1630 386}%
\special{pa 1636 388}%
\special{pa 1640 388}%
\special{pa 1646 390}%
\special{pa 1650 394}%
\special{pa 1656 398}%
\special{pa 1660 402}%
\special{pa 1666 406}%
\special{pa 1670 410}%
\special{pa 1676 414}%
\special{pa 1680 418}%
\special{pa 1686 422}%
\special{pa 1690 426}%
\special{pa 1696 430}%
\special{pa 1700 432}%
\special{pa 1706 434}%
\special{pa 1710 434}%
\special{pa 1716 434}%
\special{pa 1720 434}%
\special{pa 1726 432}%
\special{pa 1730 430}%
\special{pa 1736 426}%
\special{pa 1740 422}%
\special{pa 1746 418}%
\special{pa 1750 414}%
\special{pa 1756 410}%
\special{pa 1760 406}%
\special{pa 1766 402}%
\special{pa 1770 398}%
\special{pa 1776 394}%
\special{pa 1780 390}%
\special{pa 1786 388}%
\special{pa 1790 388}%
\special{pa 1796 386}%
\special{pa 1800 386}%
\special{pa 1806 388}%
\special{pa 1810 390}%
\special{pa 1816 392}%
\special{pa 1820 396}%
\special{pa 1826 398}%
\special{pa 1830 404}%
\special{pa 1836 408}%
\special{pa 1840 412}%
\special{pa 1846 416}%
\special{pa 1850 420}%
\special{pa 1856 424}%
\special{pa 1860 428}%
\special{pa 1866 430}%
\special{pa 1870 432}%
\special{pa 1876 434}%
\special{pa 1880 434}%
\special{pa 1886 434}%
\special{pa 1890 432}%
\special{pa 1896 430}%
\special{pa 1900 428}%
\special{pa 1906 424}%
\special{pa 1910 422}%
\special{pa 1916 416}%
\special{pa 1920 412}%
\special{pa 1926 408}%
\special{pa 1930 404}%
\special{pa 1936 400}%
\special{pa 1940 396}%
\special{pa 1946 392}%
\special{pa 1950 390}%
\special{pa 1956 388}%
\special{sp}%
% LINE 1 0 3 0
% 16 620 395 1426 395 1426 996 1426 996 620 996 620 996 620 996 1411 996 1411 996 1411 395 1948 395 2754 395 2754 996 1948 996 1948 996 1948 395
% 
\special{pn 13}%
\special{pa 620 396}%
\special{pa 1426 396}%
\special{fp}%
\special{pa 1426 996}%
\special{pa 1426 996}%
\special{fp}%
\special{pa 620 996}%
\special{pa 620 996}%
\special{fp}%
\special{pa 620 996}%
\special{pa 1412 996}%
\special{fp}%
\special{pa 1412 996}%
\special{pa 1412 396}%
\special{fp}%
\special{pa 1948 396}%
\special{pa 2754 396}%
\special{fp}%
\special{pa 2754 996}%
\special{pa 1948 996}%
\special{fp}%
\special{pa 1948 996}%
\special{pa 1948 396}%
\special{fp}%
% FUNC 1 0 3 0
% 9 1407 753 1944 1233 1422 994 1689 994 1422 753 1407 753 1944 1233 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1406 1008}%
\special{pa 1410 1004}%
\special{pa 1416 1000}%
\special{pa 1420 996}%
\special{pa 1426 992}%
\special{pa 1430 988}%
\special{pa 1436 984}%
\special{pa 1440 980}%
\special{pa 1446 976}%
\special{pa 1450 974}%
\special{pa 1456 972}%
\special{pa 1460 970}%
\special{pa 1466 970}%
\special{pa 1470 972}%
\special{pa 1476 972}%
\special{pa 1480 974}%
\special{pa 1486 978}%
\special{pa 1490 980}%
\special{pa 1496 984}%
\special{pa 1500 990}%
\special{pa 1506 994}%
\special{pa 1510 998}%
\special{pa 1516 1002}%
\special{pa 1520 1006}%
\special{pa 1526 1010}%
\special{pa 1530 1014}%
\special{pa 1536 1016}%
\special{pa 1540 1018}%
\special{pa 1546 1018}%
\special{pa 1550 1018}%
\special{pa 1556 1018}%
\special{pa 1560 1016}%
\special{pa 1566 1014}%
\special{pa 1570 1010}%
\special{pa 1576 1008}%
\special{pa 1580 1004}%
\special{pa 1586 998}%
\special{pa 1590 994}%
\special{pa 1596 990}%
\special{pa 1600 986}%
\special{pa 1606 982}%
\special{pa 1610 978}%
\special{pa 1616 974}%
\special{pa 1620 972}%
\special{pa 1626 972}%
\special{pa 1630 970}%
\special{pa 1636 970}%
\special{pa 1640 972}%
\special{pa 1646 974}%
\special{pa 1650 976}%
\special{pa 1656 980}%
\special{pa 1660 982}%
\special{pa 1666 986}%
\special{pa 1670 992}%
\special{pa 1676 996}%
\special{pa 1680 1000}%
\special{pa 1686 1004}%
\special{pa 1690 1008}%
\special{pa 1696 1012}%
\special{pa 1700 1014}%
\special{pa 1706 1016}%
\special{pa 1710 1018}%
\special{pa 1716 1018}%
\special{pa 1720 1018}%
\special{pa 1726 1018}%
\special{pa 1730 1016}%
\special{pa 1736 1012}%
\special{pa 1740 1010}%
\special{pa 1746 1006}%
\special{pa 1750 1002}%
\special{pa 1756 996}%
\special{pa 1760 992}%
\special{pa 1766 988}%
\special{pa 1770 984}%
\special{pa 1776 980}%
\special{pa 1780 976}%
\special{pa 1786 974}%
\special{pa 1790 972}%
\special{pa 1796 970}%
\special{pa 1800 970}%
\special{pa 1806 970}%
\special{pa 1810 972}%
\special{pa 1816 974}%
\special{pa 1820 978}%
\special{pa 1826 980}%
\special{pa 1830 984}%
\special{pa 1836 988}%
\special{pa 1840 994}%
\special{pa 1846 998}%
\special{pa 1850 1002}%
\special{pa 1856 1006}%
\special{pa 1860 1010}%
\special{pa 1866 1014}%
\special{pa 1870 1016}%
\special{pa 1876 1018}%
\special{pa 1880 1018}%
\special{pa 1886 1018}%
\special{pa 1890 1018}%
\special{pa 1896 1016}%
\special{pa 1900 1014}%
\special{pa 1906 1012}%
\special{pa 1910 1008}%
\special{pa 1916 1004}%
\special{pa 1920 1000}%
\special{pa 1926 994}%
\special{pa 1930 990}%
\special{pa 1936 986}%
\special{pa 1940 982}%
\special{sp}%
% BOX 2 5 3 0
% 2 1136 410 600 1011
% 
\special{pn 8}%
\special{pa 1136 410}%
\special{pa 600 410}%
\special{pa 600 1012}%
\special{pa 1136 1012}%
\special{pa 1136 410}%
\special{ip}%
% BOX 2 5 3 0
% 2 2224 410 2760 1011
% 
\special{pn 8}%
\special{pa 2224 410}%
\special{pa 2760 410}%
\special{pa 2760 1012}%
\special{pa 2224 1012}%
\special{pa 2224 410}%
\special{ip}%
% LINE 2 0 3 0
% 14 2760 457 2224 939 2760 603 2316 998 2760 746 2478 998 2760 889 2639 998 2653 410 2224 795 2490 410 2224 650 2331 410 2224 506
% 
\special{pn 8}%
\special{pa 2760 458}%
\special{pa 2224 940}%
\special{fp}%
\special{pa 2760 604}%
\special{pa 2316 998}%
\special{fp}%
\special{pa 2760 746}%
\special{pa 2478 998}%
\special{fp}%
\special{pa 2760 890}%
\special{pa 2640 998}%
\special{fp}%
\special{pa 2654 410}%
\special{pa 2224 796}%
\special{fp}%
\special{pa 2490 410}%
\special{pa 2224 650}%
\special{fp}%
\special{pa 2332 410}%
\special{pa 2224 506}%
\special{fp}%
% LINE 3 0 3 0
% 14 1136 614 709 998 1136 471 600 949 1043 410 600 806 882 410 600 662 721 410 600 517 1136 758 868 998 1136 903 1029 998
% 
\special{pn 4}%
\special{pa 1136 614}%
\special{pa 710 998}%
\special{fp}%
\special{pa 1136 472}%
\special{pa 600 950}%
\special{fp}%
\special{pa 1044 410}%
\special{pa 600 806}%
\special{fp}%
\special{pa 882 410}%
\special{pa 600 662}%
\special{fp}%
\special{pa 722 410}%
\special{pa 600 518}%
\special{fp}%
\special{pa 1136 758}%
\special{pa 868 998}%
\special{fp}%
\special{pa 1136 904}%
\special{pa 1030 998}%
\special{fp}%
% LINE 2 5 3 0
% 2 2236 410 2236 1011
% 
\special{pn 8}%
\special{pa 2236 410}%
\special{pa 2236 1012}%
\special{ip}%
% LINE 2 0 3 0
% 4 2214 394 2214 995 1140 995 1140 394
% 
\special{pn 8}%
\special{pa 2214 394}%
\special{pa 2214 996}%
\special{fp}%
\special{pa 1140 996}%
\special{pa 1140 394}%
\special{fp}%
% STR 2 0 3 0
% 3 300 700 300 800 2 0
% $q\bar{q}$
\put(3.0000,-8.0000){\makebox(0,0)[lb]{$q\bar{q}$}}%
% STR 2 0 3 0
% 3 2900 700 2900 800 2 0
% $q\bar{q}$
\put(29.0000,-8.0000){\makebox(0,0)[lb]{$q\bar{q}$}}%
% STR 2 0 3 0
% 3 1600 200 1600 300 2 0
% $g$
\put(16.0000,-3.0000){\makebox(0,0)[lb]{$g$}}%
% STR 2 0 3 0
% 3 1600 1150 1600 1250 2 0
% $g$
\put(16.0000,-12.5000){\makebox(0,0)[lb]{$g$}}%
% VECTOR 1 0 3 0
% 2 990 400 1000 400
% 
\special{pn 13}%
\special{pa 990 400}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 934 380}%
\special{pa 948 400}%
\special{pa 934 420}%
\special{pa 1000 400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 930 1000 920 1000
% 
\special{pn 13}%
\special{pa 930 1000}%
\special{pa 920 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 920 1000}%
\special{pa 988 1020}%
\special{pa 974 1000}%
\special{pa 988 980}%
\special{pa 920 1000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2390 400 2400 400
% 
\special{pn 13}%
\special{pa 2390 400}%
\special{pa 2400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 400}%
\special{pa 2334 380}%
\special{pa 2348 400}%
\special{pa 2334 420}%
\special{pa 2400 400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2330 1000 2320 1000
% 
\special{pn 13}%
\special{pa 2330 1000}%
\special{pa 2320 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 1000}%
\special{pa 2388 1020}%
\special{pa 2374 1000}%
\special{pa 2388 980}%
\special{pa 2320 1000}%
\special{fp}%
\end{picture}%


==> fig3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 50.4000, 10.8000)(  3.0000,-12.5000)
% LINE 1 0 3 0
% 6 600 410 1546 410 1546 1010 600 1010 1546 1010 1546 410
% 
\special{pn 13}%
\special{pa 600 410}%
\special{pa 1546 410}%
\special{fp}%
\special{pa 1546 1010}%
\special{pa 600 1010}%
\special{fp}%
\special{pa 1546 1010}%
\special{pa 1546 410}%
\special{fp}%
% BOX 1 5 3 0
% 2 600 410 600 1010
% 
\special{pn 13}%
\special{pa 600 410}%
\special{pa 600 410}%
\special{pa 600 1010}%
\special{pa 600 1010}%
\special{pa 600 410}%
\special{ip}%
% BOX 1 5 3 0
% 2 600 1010 1309 410
% 
\special{pn 13}%
\special{pa 600 1010}%
\special{pa 1310 1010}%
\special{pa 1310 410}%
\special{pa 600 410}%
\special{pa 600 1010}%
\special{ip}%
% FUNC 2 0 3 0
% 9 1546 170 2490 650 1546 410 1781 410 1546 170 1546 170 2490 650 0 3 0 0
% 0.1sin(10x)
\special{pn 8}%
\special{pa 1546 412}%
\special{pa 1550 406}%
\special{pa 1556 402}%
\special{pa 1560 398}%
\special{pa 1566 394}%
\special{pa 1570 390}%
\special{pa 1576 388}%
\special{pa 1580 386}%
\special{pa 1586 386}%
\special{pa 1590 388}%
\special{pa 1596 390}%
\special{pa 1600 392}%
\special{pa 1606 396}%
\special{pa 1610 400}%
\special{pa 1616 406}%
\special{pa 1620 410}%
\special{pa 1626 416}%
\special{pa 1630 420}%
\special{pa 1636 424}%
\special{pa 1640 428}%
\special{pa 1646 432}%
\special{pa 1650 434}%
\special{pa 1656 434}%
\special{pa 1660 434}%
\special{pa 1666 434}%
\special{pa 1670 430}%
\special{pa 1676 428}%
\special{pa 1680 424}%
\special{pa 1686 420}%
\special{pa 1690 414}%
\special{pa 1696 410}%
\special{pa 1700 404}%
\special{pa 1706 400}%
\special{pa 1710 396}%
\special{pa 1716 392}%
\special{pa 1720 388}%
\special{pa 1726 388}%
\special{pa 1730 386}%
\special{pa 1736 386}%
\special{pa 1740 388}%
\special{pa 1746 390}%
\special{pa 1750 394}%
\special{pa 1756 398}%
\special{pa 1760 402}%
\special{pa 1766 408}%
\special{pa 1770 414}%
\special{pa 1776 418}%
\special{pa 1780 422}%
\special{pa 1786 426}%
\special{pa 1790 430}%
\special{pa 1796 432}%
\special{pa 1800 434}%
\special{pa 1806 434}%
\special{pa 1810 434}%
\special{pa 1816 432}%
\special{pa 1820 430}%
\special{pa 1826 426}%
\special{pa 1830 422}%
\special{pa 1836 416}%
\special{pa 1840 412}%
\special{pa 1846 406}%
\special{pa 1850 402}%
\special{pa 1856 398}%
\special{pa 1860 394}%
\special{pa 1866 390}%
\special{pa 1870 388}%
\special{pa 1876 386}%
\special{pa 1880 386}%
\special{pa 1886 388}%
\special{pa 1890 390}%
\special{pa 1896 392}%
\special{pa 1900 396}%
\special{pa 1906 400}%
\special{pa 1910 406}%
\special{pa 1916 410}%
\special{pa 1920 416}%
\special{pa 1926 420}%
\special{pa 1930 424}%
\special{pa 1936 428}%
\special{pa 1940 432}%
\special{pa 1946 434}%
\special{pa 1950 434}%
\special{pa 1956 434}%
\special{pa 1960 434}%
\special{pa 1966 430}%
\special{pa 1970 428}%
\special{pa 1976 424}%
\special{pa 1980 420}%
\special{pa 1986 414}%
\special{pa 1990 410}%
\special{pa 1996 404}%
\special{pa 2000 400}%
\special{pa 2006 396}%
\special{pa 2010 392}%
\special{pa 2016 390}%
\special{pa 2020 388}%
\special{pa 2026 386}%
\special{pa 2030 386}%
\special{pa 2036 388}%
\special{pa 2040 390}%
\special{pa 2046 394}%
\special{pa 2050 398}%
\special{pa 2056 402}%
\special{pa 2060 408}%
\special{pa 2066 412}%
\special{pa 2070 418}%
\special{pa 2076 422}%
\special{pa 2080 426}%
\special{pa 2086 430}%
\special{pa 2090 432}%
\special{pa 2096 434}%
\special{pa 2100 434}%
\special{pa 2106 434}%
\special{pa 2110 432}%
\special{pa 2116 430}%
\special{pa 2120 426}%
\special{pa 2126 422}%
\special{pa 2130 418}%
\special{pa 2136 412}%
\special{pa 2140 408}%
\special{pa 2146 402}%
\special{pa 2150 398}%
\special{pa 2156 394}%
\special{pa 2160 390}%
\special{pa 2166 388}%
\special{pa 2170 386}%
\special{pa 2176 386}%
\special{pa 2180 388}%
\special{pa 2186 390}%
\special{pa 2190 392}%
\special{pa 2196 396}%
\special{pa 2200 400}%
\special{pa 2206 404}%
\special{pa 2210 410}%
\special{pa 2216 416}%
\special{pa 2220 420}%
\special{pa 2226 424}%
\special{pa 2230 428}%
\special{pa 2236 432}%
\special{pa 2240 434}%
\special{pa 2246 434}%
\special{pa 2250 434}%
\special{pa 2256 434}%
\special{pa 2260 432}%
\special{pa 2266 428}%
\special{pa 2270 424}%
\special{pa 2276 420}%
\special{pa 2280 414}%
\special{pa 2286 410}%
\special{pa 2290 404}%
\special{pa 2296 400}%
\special{pa 2300 396}%
\special{pa 2306 392}%
\special{pa 2310 390}%
\special{pa 2316 388}%
\special{pa 2320 386}%
\special{pa 2326 386}%
\special{pa 2330 388}%
\special{pa 2336 390}%
\special{pa 2340 394}%
\special{pa 2346 398}%
\special{pa 2350 402}%
\special{pa 2356 408}%
\special{pa 2360 412}%
\special{pa 2366 418}%
\special{pa 2370 422}%
\special{pa 2376 426}%
\special{pa 2380 430}%
\special{pa 2386 432}%
\special{pa 2390 434}%
\special{pa 2396 434}%
\special{pa 2400 434}%
\special{pa 2406 432}%
\special{pa 2410 430}%
\special{pa 2416 426}%
\special{pa 2420 422}%
\special{pa 2426 418}%
\special{pa 2430 412}%
\special{pa 2436 408}%
\special{pa 2440 402}%
\special{pa 2446 398}%
\special{pa 2450 394}%
\special{pa 2456 390}%
\special{pa 2460 388}%
\special{pa 2466 386}%
\special{pa 2470 386}%
\special{pa 2476 388}%
\special{pa 2480 390}%
\special{pa 2486 392}%
\special{pa 2490 396}%
\special{sp}%
% FUNC 1 0 3 0
% 9 1546 170 2490 650 1546 410 1781 410 1546 170 1546 170 2490 650 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1546 412}%
\special{pa 1550 406}%
\special{pa 1556 402}%
\special{pa 1560 398}%
\special{pa 1566 394}%
\special{pa 1570 390}%
\special{pa 1576 388}%
\special{pa 1580 386}%
\special{pa 1586 386}%
\special{pa 1590 388}%
\special{pa 1596 390}%
\special{pa 1600 392}%
\special{pa 1606 396}%
\special{pa 1610 400}%
\special{pa 1616 406}%
\special{pa 1620 410}%
\special{pa 1626 416}%
\special{pa 1630 420}%
\special{pa 1636 424}%
\special{pa 1640 428}%
\special{pa 1646 432}%
\special{pa 1650 434}%
\special{pa 1656 434}%
\special{pa 1660 434}%
\special{pa 1666 434}%
\special{pa 1670 430}%
\special{pa 1676 428}%
\special{pa 1680 424}%
\special{pa 1686 420}%
\special{pa 1690 414}%
\special{pa 1696 410}%
\special{pa 1700 404}%
\special{pa 1706 400}%
\special{pa 1710 396}%
\special{pa 1716 392}%
\special{pa 1720 388}%
\special{pa 1726 388}%
\special{pa 1730 386}%
\special{pa 1736 386}%
\special{pa 1740 388}%
\special{pa 1746 390}%
\special{pa 1750 394}%
\special{pa 1756 398}%
\special{pa 1760 402}%
\special{pa 1766 408}%
\special{pa 1770 414}%
\special{pa 1776 418}%
\special{pa 1780 422}%
\special{pa 1786 426}%
\special{pa 1790 430}%
\special{pa 1796 432}%
\special{pa 1800 434}%
\special{pa 1806 434}%
\special{pa 1810 434}%
\special{pa 1816 432}%
\special{pa 1820 430}%
\special{pa 1826 426}%
\special{pa 1830 422}%
\special{pa 1836 416}%
\special{pa 1840 412}%
\special{pa 1846 406}%
\special{pa 1850 402}%
\special{pa 1856 398}%
\special{pa 1860 394}%
\special{pa 1866 390}%
\special{pa 1870 388}%
\special{pa 1876 386}%
\special{pa 1880 386}%
\special{pa 1886 388}%
\special{pa 1890 390}%
\special{pa 1896 392}%
\special{pa 1900 396}%
\special{pa 1906 400}%
\special{pa 1910 406}%
\special{pa 1916 410}%
\special{pa 1920 416}%
\special{pa 1926 420}%
\special{pa 1930 424}%
\special{pa 1936 428}%
\special{pa 1940 432}%
\special{pa 1946 434}%
\special{pa 1950 434}%
\special{pa 1956 434}%
\special{pa 1960 434}%
\special{pa 1966 430}%
\special{pa 1970 428}%
\special{pa 1976 424}%
\special{pa 1980 420}%
\special{pa 1986 414}%
\special{pa 1990 410}%
\special{pa 1996 404}%
\special{pa 2000 400}%
\special{pa 2006 396}%
\special{pa 2010 392}%
\special{pa 2016 390}%
\special{pa 2020 388}%
\special{pa 2026 386}%
\special{pa 2030 386}%
\special{pa 2036 388}%
\special{pa 2040 390}%
\special{pa 2046 394}%
\special{pa 2050 398}%
\special{pa 2056 402}%
\special{pa 2060 408}%
\special{pa 2066 412}%
\special{pa 2070 418}%
\special{pa 2076 422}%
\special{pa 2080 426}%
\special{pa 2086 430}%
\special{pa 2090 432}%
\special{pa 2096 434}%
\special{pa 2100 434}%
\special{pa 2106 434}%
\special{pa 2110 432}%
\special{pa 2116 430}%
\special{pa 2120 426}%
\special{pa 2126 422}%
\special{pa 2130 418}%
\special{pa 2136 412}%
\special{pa 2140 408}%
\special{pa 2146 402}%
\special{pa 2150 398}%
\special{pa 2156 394}%
\special{pa 2160 390}%
\special{pa 2166 388}%
\special{pa 2170 386}%
\special{pa 2176 386}%
\special{pa 2180 388}%
\special{pa 2186 390}%
\special{pa 2190 392}%
\special{pa 2196 396}%
\special{pa 2200 400}%
\special{pa 2206 404}%
\special{pa 2210 410}%
\special{pa 2216 416}%
\special{pa 2220 420}%
\special{pa 2226 424}%
\special{pa 2230 428}%
\special{pa 2236 432}%
\special{pa 2240 434}%
\special{pa 2246 434}%
\special{pa 2250 434}%
\special{pa 2256 434}%
\special{pa 2260 432}%
\special{pa 2266 428}%
\special{pa 2270 424}%
\special{pa 2276 420}%
\special{pa 2280 414}%
\special{pa 2286 410}%
\special{pa 2290 404}%
\special{pa 2296 400}%
\special{pa 2300 396}%
\special{pa 2306 392}%
\special{pa 2310 390}%
\special{pa 2316 388}%
\special{pa 2320 386}%
\special{pa 2326 386}%
\special{pa 2330 388}%
\special{pa 2336 390}%
\special{pa 2340 394}%
\special{pa 2346 398}%
\special{pa 2350 402}%
\special{pa 2356 408}%
\special{pa 2360 412}%
\special{pa 2366 418}%
\special{pa 2370 422}%
\special{pa 2376 426}%
\special{pa 2380 430}%
\special{pa 2386 432}%
\special{pa 2390 434}%
\special{pa 2396 434}%
\special{pa 2400 434}%
\special{pa 2406 432}%
\special{pa 2410 430}%
\special{pa 2416 426}%
\special{pa 2420 422}%
\special{pa 2426 418}%
\special{pa 2430 412}%
\special{pa 2436 408}%
\special{pa 2440 402}%
\special{pa 2446 398}%
\special{pa 2450 394}%
\special{pa 2456 390}%
\special{pa 2460 388}%
\special{pa 2466 386}%
\special{pa 2470 386}%
\special{pa 2476 388}%
\special{pa 2480 390}%
\special{pa 2486 392}%
\special{pa 2490 396}%
\special{sp}%
% FUNC 1 0 3 0
% 9 1546 770 2490 1250 1546 1010 1781 1010 1546 770 1546 770 2490 1250 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1546 1012}%
\special{pa 1550 1006}%
\special{pa 1556 1002}%
\special{pa 1560 998}%
\special{pa 1566 994}%
\special{pa 1570 990}%
\special{pa 1576 988}%
\special{pa 1580 986}%
\special{pa 1586 986}%
\special{pa 1590 988}%
\special{pa 1596 990}%
\special{pa 1600 992}%
\special{pa 1606 996}%
\special{pa 1610 1000}%
\special{pa 1616 1006}%
\special{pa 1620 1010}%
\special{pa 1626 1016}%
\special{pa 1630 1020}%
\special{pa 1636 1024}%
\special{pa 1640 1028}%
\special{pa 1646 1032}%
\special{pa 1650 1034}%
\special{pa 1656 1034}%
\special{pa 1660 1034}%
\special{pa 1666 1034}%
\special{pa 1670 1030}%
\special{pa 1676 1028}%
\special{pa 1680 1024}%
\special{pa 1686 1020}%
\special{pa 1690 1014}%
\special{pa 1696 1010}%
\special{pa 1700 1004}%
\special{pa 1706 1000}%
\special{pa 1710 996}%
\special{pa 1716 992}%
\special{pa 1720 988}%
\special{pa 1726 988}%
\special{pa 1730 986}%
\special{pa 1736 986}%
\special{pa 1740 988}%
\special{pa 1746 990}%
\special{pa 1750 994}%
\special{pa 1756 998}%
\special{pa 1760 1002}%
\special{pa 1766 1008}%
\special{pa 1770 1014}%
\special{pa 1776 1018}%
\special{pa 1780 1022}%
\special{pa 1786 1026}%
\special{pa 1790 1030}%
\special{pa 1796 1032}%
\special{pa 1800 1034}%
\special{pa 1806 1034}%
\special{pa 1810 1034}%
\special{pa 1816 1032}%
\special{pa 1820 1030}%
\special{pa 1826 1026}%
\special{pa 1830 1022}%
\special{pa 1836 1016}%
\special{pa 1840 1012}%
\special{pa 1846 1006}%
\special{pa 1850 1002}%
\special{pa 1856 998}%
\special{pa 1860 994}%
\special{pa 1866 990}%
\special{pa 1870 988}%
\special{pa 1876 986}%
\special{pa 1880 986}%
\special{pa 1886 988}%
\special{pa 1890 990}%
\special{pa 1896 992}%
\special{pa 1900 996}%
\special{pa 1906 1000}%
\special{pa 1910 1006}%
\special{pa 1916 1010}%
\special{pa 1920 1016}%
\special{pa 1926 1020}%
\special{pa 1930 1024}%
\special{pa 1936 1028}%
\special{pa 1940 1032}%
\special{pa 1946 1034}%
\special{pa 1950 1034}%
\special{pa 1956 1034}%
\special{pa 1960 1034}%
\special{pa 1966 1030}%
\special{pa 1970 1028}%
\special{pa 1976 1024}%
\special{pa 1980 1020}%
\special{pa 1986 1014}%
\special{pa 1990 1010}%
\special{pa 1996 1004}%
\special{pa 2000 1000}%
\special{pa 2006 996}%
\special{pa 2010 992}%
\special{pa 2016 990}%
\special{pa 2020 988}%
\special{pa 2026 986}%
\special{pa 2030 986}%
\special{pa 2036 988}%
\special{pa 2040 990}%
\special{pa 2046 994}%
\special{pa 2050 998}%
\special{pa 2056 1002}%
\special{pa 2060 1008}%
\special{pa 2066 1012}%
\special{pa 2070 1018}%
\special{pa 2076 1022}%
\special{pa 2080 1026}%
\special{pa 2086 1030}%
\special{pa 2090 1032}%
\special{pa 2096 1034}%
\special{pa 2100 1034}%
\special{pa 2106 1034}%
\special{pa 2110 1032}%
\special{pa 2116 1030}%
\special{pa 2120 1026}%
\special{pa 2126 1022}%
\special{pa 2130 1018}%
\special{pa 2136 1012}%
\special{pa 2140 1008}%
\special{pa 2146 1002}%
\special{pa 2150 998}%
\special{pa 2156 994}%
\special{pa 2160 990}%
\special{pa 2166 988}%
\special{pa 2170 986}%
\special{pa 2176 986}%
\special{pa 2180 988}%
\special{pa 2186 990}%
\special{pa 2190 992}%
\special{pa 2196 996}%
\special{pa 2200 1000}%
\special{pa 2206 1004}%
\special{pa 2210 1010}%
\special{pa 2216 1016}%
\special{pa 2220 1020}%
\special{pa 2226 1024}%
\special{pa 2230 1028}%
\special{pa 2236 1032}%
\special{pa 2240 1034}%
\special{pa 2246 1034}%
\special{pa 2250 1034}%
\special{pa 2256 1034}%
\special{pa 2260 1032}%
\special{pa 2266 1028}%
\special{pa 2270 1024}%
\special{pa 2276 1020}%
\special{pa 2280 1014}%
\special{pa 2286 1010}%
\special{pa 2290 1004}%
\special{pa 2296 1000}%
\special{pa 2300 996}%
\special{pa 2306 992}%
\special{pa 2310 990}%
\special{pa 2316 988}%
\special{pa 2320 986}%
\special{pa 2326 986}%
\special{pa 2330 988}%
\special{pa 2336 990}%
\special{pa 2340 994}%
\special{pa 2346 998}%
\special{pa 2350 1002}%
\special{pa 2356 1008}%
\special{pa 2360 1012}%
\special{pa 2366 1018}%
\special{pa 2370 1022}%
\special{pa 2376 1026}%
\special{pa 2380 1030}%
\special{pa 2386 1032}%
\special{pa 2390 1034}%
\special{pa 2396 1034}%
\special{pa 2400 1034}%
\special{pa 2406 1032}%
\special{pa 2410 1030}%
\special{pa 2416 1026}%
\special{pa 2420 1022}%
\special{pa 2426 1018}%
\special{pa 2430 1012}%
\special{pa 2436 1008}%
\special{pa 2440 1002}%
\special{pa 2446 998}%
\special{pa 2450 994}%
\special{pa 2456 990}%
\special{pa 2460 988}%
\special{pa 2466 986}%
\special{pa 2470 986}%
\special{pa 2476 988}%
\special{pa 2480 990}%
\special{pa 2486 992}%
\special{pa 2490 996}%
\special{sp}%
% LINE 2 0 3 0
% 4 1309 410 1309 1010 1781 1010 1781 410
% 
\special{pn 8}%
\special{pa 1310 410}%
\special{pa 1310 1010}%
\special{fp}%
\special{pa 1782 1010}%
\special{pa 1782 410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1781 410 1781 1010
% 
\special{pn 8}%
\special{pa 1782 410}%
\special{pa 1782 1010}%
\special{fp}%
% BOX 2 5 3 0
% 2 1781 410 2490 1010
% 
\special{pn 8}%
\special{pa 1782 410}%
\special{pa 2490 410}%
\special{pa 2490 1010}%
\special{pa 1782 1010}%
\special{pa 1782 410}%
\special{ip}%
% STR 2 0 3 0
% 3 2600 650 2600 750 2 0
% $gg$
\put(26.0000,-7.5000){\makebox(0,0)[lb]{$gg$}}%
% FUNC 2 0 3 0
% 9 4286 170 5230 650 4286 410 4521 410 4286 170 4286 170 5230 650 0 3 0 0
% 0.1sin(10x)
\special{pn 8}%
\special{pa 4286 412}%
\special{pa 4290 406}%
\special{pa 4296 402}%
\special{pa 4300 398}%
\special{pa 4306 394}%
\special{pa 4310 390}%
\special{pa 4316 388}%
\special{pa 4320 386}%
\special{pa 4326 386}%
\special{pa 4330 388}%
\special{pa 4336 390}%
\special{pa 4340 392}%
\special{pa 4346 396}%
\special{pa 4350 400}%
\special{pa 4356 406}%
\special{pa 4360 410}%
\special{pa 4366 416}%
\special{pa 4370 420}%
\special{pa 4376 424}%
\special{pa 4380 428}%
\special{pa 4386 432}%
\special{pa 4390 434}%
\special{pa 4396 434}%
\special{pa 4400 434}%
\special{pa 4406 434}%
\special{pa 4410 430}%
\special{pa 4416 428}%
\special{pa 4420 424}%
\special{pa 4426 420}%
\special{pa 4430 414}%
\special{pa 4436 410}%
\special{pa 4440 404}%
\special{pa 4446 400}%
\special{pa 4450 396}%
\special{pa 4456 392}%
\special{pa 4460 388}%
\special{pa 4466 388}%
\special{pa 4470 386}%
\special{pa 4476 386}%
\special{pa 4480 388}%
\special{pa 4486 390}%
\special{pa 4490 394}%
\special{pa 4496 398}%
\special{pa 4500 402}%
\special{pa 4506 408}%
\special{pa 4510 414}%
\special{pa 4516 418}%
\special{pa 4520 422}%
\special{pa 4526 426}%
\special{pa 4530 430}%
\special{pa 4536 432}%
\special{pa 4540 434}%
\special{pa 4546 434}%
\special{pa 4550 434}%
\special{pa 4556 432}%
\special{pa 4560 430}%
\special{pa 4566 426}%
\special{pa 4570 422}%
\special{pa 4576 416}%
\special{pa 4580 412}%
\special{pa 4586 406}%
\special{pa 4590 402}%
\special{pa 4596 398}%
\special{pa 4600 394}%
\special{pa 4606 390}%
\special{pa 4610 388}%
\special{pa 4616 386}%
\special{pa 4620 386}%
\special{pa 4626 388}%
\special{pa 4630 390}%
\special{pa 4636 392}%
\special{pa 4640 396}%
\special{pa 4646 400}%
\special{pa 4650 406}%
\special{pa 4656 410}%
\special{pa 4660 416}%
\special{pa 4666 420}%
\special{pa 4670 424}%
\special{pa 4676 428}%
\special{pa 4680 432}%
\special{pa 4686 434}%
\special{pa 4690 434}%
\special{pa 4696 434}%
\special{pa 4700 434}%
\special{pa 4706 430}%
\special{pa 4710 428}%
\special{pa 4716 424}%
\special{pa 4720 420}%
\special{pa 4726 414}%
\special{pa 4730 410}%
\special{pa 4736 404}%
\special{pa 4740 400}%
\special{pa 4746 396}%
\special{pa 4750 392}%
\special{pa 4756 390}%
\special{pa 4760 388}%
\special{pa 4766 386}%
\special{pa 4770 386}%
\special{pa 4776 388}%
\special{pa 4780 390}%
\special{pa 4786 394}%
\special{pa 4790 398}%
\special{pa 4796 402}%
\special{pa 4800 408}%
\special{pa 4806 412}%
\special{pa 4810 418}%
\special{pa 4816 422}%
\special{pa 4820 426}%
\special{pa 4826 430}%
\special{pa 4830 432}%
\special{pa 4836 434}%
\special{pa 4840 434}%
\special{pa 4846 434}%
\special{pa 4850 432}%
\special{pa 4856 430}%
\special{pa 4860 426}%
\special{pa 4866 422}%
\special{pa 4870 418}%
\special{pa 4876 412}%
\special{pa 4880 408}%
\special{pa 4886 402}%
\special{pa 4890 398}%
\special{pa 4896 394}%
\special{pa 4900 390}%
\special{pa 4906 388}%
\special{pa 4910 386}%
\special{pa 4916 386}%
\special{pa 4920 388}%
\special{pa 4926 390}%
\special{pa 4930 392}%
\special{pa 4936 396}%
\special{pa 4940 400}%
\special{pa 4946 404}%
\special{pa 4950 410}%
\special{pa 4956 416}%
\special{pa 4960 420}%
\special{pa 4966 424}%
\special{pa 4970 428}%
\special{pa 4976 432}%
\special{pa 4980 434}%
\special{pa 4986 434}%
\special{pa 4990 434}%
\special{pa 4996 434}%
\special{pa 5000 432}%
\special{pa 5006 428}%
\special{pa 5010 424}%
\special{pa 5016 420}%
\special{pa 5020 414}%
\special{pa 5026 410}%
\special{pa 5030 404}%
\special{pa 5036 400}%
\special{pa 5040 396}%
\special{pa 5046 392}%
\special{pa 5050 390}%
\special{pa 5056 388}%
\special{pa 5060 386}%
\special{pa 5066 386}%
\special{pa 5070 388}%
\special{pa 5076 390}%
\special{pa 5080 394}%
\special{pa 5086 398}%
\special{pa 5090 402}%
\special{pa 5096 408}%
\special{pa 5100 412}%
\special{pa 5106 418}%
\special{pa 5110 422}%
\special{pa 5116 426}%
\special{pa 5120 430}%
\special{pa 5126 432}%
\special{pa 5130 434}%
\special{pa 5136 434}%
\special{pa 5140 434}%
\special{pa 5146 432}%
\special{pa 5150 430}%
\special{pa 5156 426}%
\special{pa 5160 422}%
\special{pa 5166 418}%
\special{pa 5170 412}%
\special{pa 5176 408}%
\special{pa 5180 402}%
\special{pa 5186 398}%
\special{pa 5190 394}%
\special{pa 5196 390}%
\special{pa 5200 388}%
\special{pa 5206 386}%
\special{pa 5210 386}%
\special{pa 5216 388}%
\special{pa 5220 390}%
\special{pa 5226 392}%
\special{pa 5230 396}%
\special{sp}%
% FUNC 1 0 3 0
% 9 4286 170 5230 650 4286 410 4521 410 4286 170 4286 170 5230 650 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 4286 412}%
\special{pa 4290 406}%
\special{pa 4296 402}%
\special{pa 4300 398}%
\special{pa 4306 394}%
\special{pa 4310 390}%
\special{pa 4316 388}%
\special{pa 4320 386}%
\special{pa 4326 386}%
\special{pa 4330 388}%
\special{pa 4336 390}%
\special{pa 4340 392}%
\special{pa 4346 396}%
\special{pa 4350 400}%
\special{pa 4356 406}%
\special{pa 4360 410}%
\special{pa 4366 416}%
\special{pa 4370 420}%
\special{pa 4376 424}%
\special{pa 4380 428}%
\special{pa 4386 432}%
\special{pa 4390 434}%
\special{pa 4396 434}%
\special{pa 4400 434}%
\special{pa 4406 434}%
\special{pa 4410 430}%
\special{pa 4416 428}%
\special{pa 4420 424}%
\special{pa 4426 420}%
\special{pa 4430 414}%
\special{pa 4436 410}%
\special{pa 4440 404}%
\special{pa 4446 400}%
\special{pa 4450 396}%
\special{pa 4456 392}%
\special{pa 4460 388}%
\special{pa 4466 388}%
\special{pa 4470 386}%
\special{pa 4476 386}%
\special{pa 4480 388}%
\special{pa 4486 390}%
\special{pa 4490 394}%
\special{pa 4496 398}%
\special{pa 4500 402}%
\special{pa 4506 408}%
\special{pa 4510 414}%
\special{pa 4516 418}%
\special{pa 4520 422}%
\special{pa 4526 426}%
\special{pa 4530 430}%
\special{pa 4536 432}%
\special{pa 4540 434}%
\special{pa 4546 434}%
\special{pa 4550 434}%
\special{pa 4556 432}%
\special{pa 4560 430}%
\special{pa 4566 426}%
\special{pa 4570 422}%
\special{pa 4576 416}%
\special{pa 4580 412}%
\special{pa 4586 406}%
\special{pa 4590 402}%
\special{pa 4596 398}%
\special{pa 4600 394}%
\special{pa 4606 390}%
\special{pa 4610 388}%
\special{pa 4616 386}%
\special{pa 4620 386}%
\special{pa 4626 388}%
\special{pa 4630 390}%
\special{pa 4636 392}%
\special{pa 4640 396}%
\special{pa 4646 400}%
\special{pa 4650 406}%
\special{pa 4656 410}%
\special{pa 4660 416}%
\special{pa 4666 420}%
\special{pa 4670 424}%
\special{pa 4676 428}%
\special{pa 4680 432}%
\special{pa 4686 434}%
\special{pa 4690 434}%
\special{pa 4696 434}%
\special{pa 4700 434}%
\special{pa 4706 430}%
\special{pa 4710 428}%
\special{pa 4716 424}%
\special{pa 4720 420}%
\special{pa 4726 414}%
\special{pa 4730 410}%
\special{pa 4736 404}%
\special{pa 4740 400}%
\special{pa 4746 396}%
\special{pa 4750 392}%
\special{pa 4756 390}%
\special{pa 4760 388}%
\special{pa 4766 386}%
\special{pa 4770 386}%
\special{pa 4776 388}%
\special{pa 4780 390}%
\special{pa 4786 394}%
\special{pa 4790 398}%
\special{pa 4796 402}%
\special{pa 4800 408}%
\special{pa 4806 412}%
\special{pa 4810 418}%
\special{pa 4816 422}%
\special{pa 4820 426}%
\special{pa 4826 430}%
\special{pa 4830 432}%
\special{pa 4836 434}%
\special{pa 4840 434}%
\special{pa 4846 434}%
\special{pa 4850 432}%
\special{pa 4856 430}%
\special{pa 4860 426}%
\special{pa 4866 422}%
\special{pa 4870 418}%
\special{pa 4876 412}%
\special{pa 4880 408}%
\special{pa 4886 402}%
\special{pa 4890 398}%
\special{pa 4896 394}%
\special{pa 4900 390}%
\special{pa 4906 388}%
\special{pa 4910 386}%
\special{pa 4916 386}%
\special{pa 4920 388}%
\special{pa 4926 390}%
\special{pa 4930 392}%
\special{pa 4936 396}%
\special{pa 4940 400}%
\special{pa 4946 404}%
\special{pa 4950 410}%
\special{pa 4956 416}%
\special{pa 4960 420}%
\special{pa 4966 424}%
\special{pa 4970 428}%
\special{pa 4976 432}%
\special{pa 4980 434}%
\special{pa 4986 434}%
\special{pa 4990 434}%
\special{pa 4996 434}%
\special{pa 5000 432}%
\special{pa 5006 428}%
\special{pa 5010 424}%
\special{pa 5016 420}%
\special{pa 5020 414}%
\special{pa 5026 410}%
\special{pa 5030 404}%
\special{pa 5036 400}%
\special{pa 5040 396}%
\special{pa 5046 392}%
\special{pa 5050 390}%
\special{pa 5056 388}%
\special{pa 5060 386}%
\special{pa 5066 386}%
\special{pa 5070 388}%
\special{pa 5076 390}%
\special{pa 5080 394}%
\special{pa 5086 398}%
\special{pa 5090 402}%
\special{pa 5096 408}%
\special{pa 5100 412}%
\special{pa 5106 418}%
\special{pa 5110 422}%
\special{pa 5116 426}%
\special{pa 5120 430}%
\special{pa 5126 432}%
\special{pa 5130 434}%
\special{pa 5136 434}%
\special{pa 5140 434}%
\special{pa 5146 432}%
\special{pa 5150 430}%
\special{pa 5156 426}%
\special{pa 5160 422}%
\special{pa 5166 418}%
\special{pa 5170 412}%
\special{pa 5176 408}%
\special{pa 5180 402}%
\special{pa 5186 398}%
\special{pa 5190 394}%
\special{pa 5196 390}%
\special{pa 5200 388}%
\special{pa 5206 386}%
\special{pa 5210 386}%
\special{pa 5216 388}%
\special{pa 5220 390}%
\special{pa 5226 392}%
\special{pa 5230 396}%
\special{sp}%
% FUNC 1 0 3 0
% 9 4286 770 5230 1250 4286 1010 4521 1010 4286 770 4286 770 5230 1250 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 4286 1012}%
\special{pa 4290 1006}%
\special{pa 4296 1002}%
\special{pa 4300 998}%
\special{pa 4306 994}%
\special{pa 4310 990}%
\special{pa 4316 988}%
\special{pa 4320 986}%
\special{pa 4326 986}%
\special{pa 4330 988}%
\special{pa 4336 990}%
\special{pa 4340 992}%
\special{pa 4346 996}%
\special{pa 4350 1000}%
\special{pa 4356 1006}%
\special{pa 4360 1010}%
\special{pa 4366 1016}%
\special{pa 4370 1020}%
\special{pa 4376 1024}%
\special{pa 4380 1028}%
\special{pa 4386 1032}%
\special{pa 4390 1034}%
\special{pa 4396 1034}%
\special{pa 4400 1034}%
\special{pa 4406 1034}%
\special{pa 4410 1030}%
\special{pa 4416 1028}%
\special{pa 4420 1024}%
\special{pa 4426 1020}%
\special{pa 4430 1014}%
\special{pa 4436 1010}%
\special{pa 4440 1004}%
\special{pa 4446 1000}%
\special{pa 4450 996}%
\special{pa 4456 992}%
\special{pa 4460 988}%
\special{pa 4466 988}%
\special{pa 4470 986}%
\special{pa 4476 986}%
\special{pa 4480 988}%
\special{pa 4486 990}%
\special{pa 4490 994}%
\special{pa 4496 998}%
\special{pa 4500 1002}%
\special{pa 4506 1008}%
\special{pa 4510 1014}%
\special{pa 4516 1018}%
\special{pa 4520 1022}%
\special{pa 4526 1026}%
\special{pa 4530 1030}%
\special{pa 4536 1032}%
\special{pa 4540 1034}%
\special{pa 4546 1034}%
\special{pa 4550 1034}%
\special{pa 4556 1032}%
\special{pa 4560 1030}%
\special{pa 4566 1026}%
\special{pa 4570 1022}%
\special{pa 4576 1016}%
\special{pa 4580 1012}%
\special{pa 4586 1006}%
\special{pa 4590 1002}%
\special{pa 4596 998}%
\special{pa 4600 994}%
\special{pa 4606 990}%
\special{pa 4610 988}%
\special{pa 4616 986}%
\special{pa 4620 986}%
\special{pa 4626 988}%
\special{pa 4630 990}%
\special{pa 4636 992}%
\special{pa 4640 996}%
\special{pa 4646 1000}%
\special{pa 4650 1006}%
\special{pa 4656 1010}%
\special{pa 4660 1016}%
\special{pa 4666 1020}%
\special{pa 4670 1024}%
\special{pa 4676 1028}%
\special{pa 4680 1032}%
\special{pa 4686 1034}%
\special{pa 4690 1034}%
\special{pa 4696 1034}%
\special{pa 4700 1034}%
\special{pa 4706 1030}%
\special{pa 4710 1028}%
\special{pa 4716 1024}%
\special{pa 4720 1020}%
\special{pa 4726 1014}%
\special{pa 4730 1010}%
\special{pa 4736 1004}%
\special{pa 4740 1000}%
\special{pa 4746 996}%
\special{pa 4750 992}%
\special{pa 4756 990}%
\special{pa 4760 988}%
\special{pa 4766 986}%
\special{pa 4770 986}%
\special{pa 4776 988}%
\special{pa 4780 990}%
\special{pa 4786 994}%
\special{pa 4790 998}%
\special{pa 4796 1002}%
\special{pa 4800 1008}%
\special{pa 4806 1012}%
\special{pa 4810 1018}%
\special{pa 4816 1022}%
\special{pa 4820 1026}%
\special{pa 4826 1030}%
\special{pa 4830 1032}%
\special{pa 4836 1034}%
\special{pa 4840 1034}%
\special{pa 4846 1034}%
\special{pa 4850 1032}%
\special{pa 4856 1030}%
\special{pa 4860 1026}%
\special{pa 4866 1022}%
\special{pa 4870 1018}%
\special{pa 4876 1012}%
\special{pa 4880 1008}%
\special{pa 4886 1002}%
\special{pa 4890 998}%
\special{pa 4896 994}%
\special{pa 4900 990}%
\special{pa 4906 988}%
\special{pa 4910 986}%
\special{pa 4916 986}%
\special{pa 4920 988}%
\special{pa 4926 990}%
\special{pa 4930 992}%
\special{pa 4936 996}%
\special{pa 4940 1000}%
\special{pa 4946 1004}%
\special{pa 4950 1010}%
\special{pa 4956 1016}%
\special{pa 4960 1020}%
\special{pa 4966 1024}%
\special{pa 4970 1028}%
\special{pa 4976 1032}%
\special{pa 4980 1034}%
\special{pa 4986 1034}%
\special{pa 4990 1034}%
\special{pa 4996 1034}%
\special{pa 5000 1032}%
\special{pa 5006 1028}%
\special{pa 5010 1024}%
\special{pa 5016 1020}%
\special{pa 5020 1014}%
\special{pa 5026 1010}%
\special{pa 5030 1004}%
\special{pa 5036 1000}%
\special{pa 5040 996}%
\special{pa 5046 992}%
\special{pa 5050 990}%
\special{pa 5056 988}%
\special{pa 5060 986}%
\special{pa 5066 986}%
\special{pa 5070 988}%
\special{pa 5076 990}%
\special{pa 5080 994}%
\special{pa 5086 998}%
\special{pa 5090 1002}%
\special{pa 5096 1008}%
\special{pa 5100 1012}%
\special{pa 5106 1018}%
\special{pa 5110 1022}%
\special{pa 5116 1026}%
\special{pa 5120 1030}%
\special{pa 5126 1032}%
\special{pa 5130 1034}%
\special{pa 5136 1034}%
\special{pa 5140 1034}%
\special{pa 5146 1032}%
\special{pa 5150 1030}%
\special{pa 5156 1026}%
\special{pa 5160 1022}%
\special{pa 5166 1018}%
\special{pa 5170 1012}%
\special{pa 5176 1008}%
\special{pa 5180 1002}%
\special{pa 5186 998}%
\special{pa 5190 994}%
\special{pa 5196 990}%
\special{pa 5200 988}%
\special{pa 5206 986}%
\special{pa 5210 986}%
\special{pa 5216 988}%
\special{pa 5220 990}%
\special{pa 5226 992}%
\special{pa 5230 996}%
\special{sp}%
% LINE 2 0 3 0
% 2 4521 410 4521 1010
% 
\special{pn 8}%
\special{pa 4522 410}%
\special{pa 4522 1010}%
\special{fp}%
% BOX 2 5 3 0
% 2 4521 410 5230 1010
% 
\special{pn 8}%
\special{pa 4522 410}%
\special{pa 5230 410}%
\special{pa 5230 1010}%
\special{pa 4522 1010}%
\special{pa 4522 410}%
\special{ip}%
% STR 2 0 3 0
% 3 5340 650 5340 750 2 0
% $gg$
\put(53.4000,-7.5000){\makebox(0,0)[lb]{$gg$}}%
% FUNC 2 0 3 0
% 9 3390 170 4334 650 3390 410 3625 410 3390 170 3390 170 4334 650 0 3 0 0
% 0.1sin(10x)
\special{pn 8}%
\special{pa 3390 410}%
\special{pa 3396 406}%
\special{pa 3400 400}%
\special{pa 3406 396}%
\special{pa 3410 392}%
\special{pa 3416 390}%
\special{pa 3420 388}%
\special{pa 3426 386}%
\special{pa 3430 386}%
\special{pa 3436 388}%
\special{pa 3440 390}%
\special{pa 3446 394}%
\special{pa 3450 398}%
\special{pa 3456 402}%
\special{pa 3460 406}%
\special{pa 3466 412}%
\special{pa 3470 416}%
\special{pa 3476 422}%
\special{pa 3480 426}%
\special{pa 3486 430}%
\special{pa 3490 432}%
\special{pa 3496 434}%
\special{pa 3500 434}%
\special{pa 3506 434}%
\special{pa 3510 432}%
\special{pa 3516 430}%
\special{pa 3520 426}%
\special{pa 3526 422}%
\special{pa 3530 418}%
\special{pa 3536 414}%
\special{pa 3540 408}%
\special{pa 3546 404}%
\special{pa 3550 398}%
\special{pa 3556 394}%
\special{pa 3560 390}%
\special{pa 3566 388}%
\special{pa 3570 386}%
\special{pa 3576 386}%
\special{pa 3580 388}%
\special{pa 3586 388}%
\special{pa 3590 392}%
\special{pa 3596 396}%
\special{pa 3600 400}%
\special{pa 3606 404}%
\special{pa 3610 408}%
\special{pa 3616 414}%
\special{pa 3620 420}%
\special{pa 3626 424}%
\special{pa 3630 428}%
\special{pa 3636 430}%
\special{pa 3640 432}%
\special{pa 3646 434}%
\special{pa 3650 434}%
\special{pa 3656 434}%
\special{pa 3660 432}%
\special{pa 3666 428}%
\special{pa 3670 426}%
\special{pa 3676 420}%
\special{pa 3680 416}%
\special{pa 3686 410}%
\special{pa 3690 406}%
\special{pa 3696 400}%
\special{pa 3700 396}%
\special{pa 3706 392}%
\special{pa 3710 390}%
\special{pa 3716 388}%
\special{pa 3720 386}%
\special{pa 3726 386}%
\special{pa 3730 388}%
\special{pa 3736 390}%
\special{pa 3740 394}%
\special{pa 3746 396}%
\special{pa 3750 402}%
\special{pa 3756 406}%
\special{pa 3760 412}%
\special{pa 3766 416}%
\special{pa 3770 422}%
\special{pa 3776 426}%
\special{pa 3780 430}%
\special{pa 3786 432}%
\special{pa 3790 434}%
\special{pa 3796 434}%
\special{pa 3800 434}%
\special{pa 3806 432}%
\special{pa 3810 430}%
\special{pa 3816 428}%
\special{pa 3820 424}%
\special{pa 3826 418}%
\special{pa 3830 414}%
\special{pa 3836 408}%
\special{pa 3840 404}%
\special{pa 3846 398}%
\special{pa 3850 394}%
\special{pa 3856 392}%
\special{pa 3860 388}%
\special{pa 3866 388}%
\special{pa 3870 386}%
\special{pa 3876 388}%
\special{pa 3880 388}%
\special{pa 3886 392}%
\special{pa 3890 394}%
\special{pa 3896 398}%
\special{pa 3900 404}%
\special{pa 3906 408}%
\special{pa 3910 414}%
\special{pa 3916 418}%
\special{pa 3920 424}%
\special{pa 3926 428}%
\special{pa 3930 430}%
\special{pa 3936 432}%
\special{pa 3940 434}%
\special{pa 3946 434}%
\special{pa 3950 434}%
\special{pa 3956 432}%
\special{pa 3960 428}%
\special{pa 3966 426}%
\special{pa 3970 420}%
\special{pa 3976 416}%
\special{pa 3980 412}%
\special{pa 3986 406}%
\special{pa 3990 402}%
\special{pa 3996 396}%
\special{pa 4000 392}%
\special{pa 4006 390}%
\special{pa 4010 388}%
\special{pa 4016 386}%
\special{pa 4020 386}%
\special{pa 4026 388}%
\special{pa 4030 390}%
\special{pa 4036 392}%
\special{pa 4040 396}%
\special{pa 4046 402}%
\special{pa 4050 406}%
\special{pa 4056 412}%
\special{pa 4060 416}%
\special{pa 4066 420}%
\special{pa 4070 426}%
\special{pa 4076 428}%
\special{pa 4080 432}%
\special{pa 4086 434}%
\special{pa 4090 434}%
\special{pa 4096 434}%
\special{pa 4100 432}%
\special{pa 4106 430}%
\special{pa 4110 428}%
\special{pa 4116 424}%
\special{pa 4120 418}%
\special{pa 4126 414}%
\special{pa 4130 408}%
\special{pa 4136 404}%
\special{pa 4140 400}%
\special{pa 4146 394}%
\special{pa 4150 392}%
\special{pa 4156 388}%
\special{pa 4160 388}%
\special{pa 4166 386}%
\special{pa 4170 388}%
\special{pa 4176 388}%
\special{pa 4180 392}%
\special{pa 4186 394}%
\special{pa 4190 398}%
\special{pa 4196 404}%
\special{pa 4200 408}%
\special{pa 4206 414}%
\special{pa 4210 418}%
\special{pa 4216 424}%
\special{pa 4220 428}%
\special{pa 4226 430}%
\special{pa 4230 432}%
\special{pa 4236 434}%
\special{pa 4240 434}%
\special{pa 4246 434}%
\special{pa 4250 432}%
\special{pa 4256 430}%
\special{pa 4260 426}%
\special{pa 4266 422}%
\special{pa 4270 416}%
\special{pa 4276 412}%
\special{pa 4280 406}%
\special{pa 4286 402}%
\special{pa 4290 396}%
\special{pa 4296 394}%
\special{pa 4300 390}%
\special{pa 4306 388}%
\special{pa 4310 386}%
\special{pa 4316 386}%
\special{pa 4320 388}%
\special{pa 4326 390}%
\special{pa 4330 392}%
\special{sp}%
% FUNC 1 0 3 0
% 9 3390 170 4334 650 3390 410 3625 410 3390 170 3390 170 4334 650 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 3390 410}%
\special{pa 3396 406}%
\special{pa 3400 400}%
\special{pa 3406 396}%
\special{pa 3410 392}%
\special{pa 3416 390}%
\special{pa 3420 388}%
\special{pa 3426 386}%
\special{pa 3430 386}%
\special{pa 3436 388}%
\special{pa 3440 390}%
\special{pa 3446 394}%
\special{pa 3450 398}%
\special{pa 3456 402}%
\special{pa 3460 406}%
\special{pa 3466 412}%
\special{pa 3470 416}%
\special{pa 3476 422}%
\special{pa 3480 426}%
\special{pa 3486 430}%
\special{pa 3490 432}%
\special{pa 3496 434}%
\special{pa 3500 434}%
\special{pa 3506 434}%
\special{pa 3510 432}%
\special{pa 3516 430}%
\special{pa 3520 426}%
\special{pa 3526 422}%
\special{pa 3530 418}%
\special{pa 3536 414}%
\special{pa 3540 408}%
\special{pa 3546 404}%
\special{pa 3550 398}%
\special{pa 3556 394}%
\special{pa 3560 390}%
\special{pa 3566 388}%
\special{pa 3570 386}%
\special{pa 3576 386}%
\special{pa 3580 388}%
\special{pa 3586 388}%
\special{pa 3590 392}%
\special{pa 3596 396}%
\special{pa 3600 400}%
\special{pa 3606 404}%
\special{pa 3610 408}%
\special{pa 3616 414}%
\special{pa 3620 420}%
\special{pa 3626 424}%
\special{pa 3630 428}%
\special{pa 3636 430}%
\special{pa 3640 432}%
\special{pa 3646 434}%
\special{pa 3650 434}%
\special{pa 3656 434}%
\special{pa 3660 432}%
\special{pa 3666 428}%
\special{pa 3670 426}%
\special{pa 3676 420}%
\special{pa 3680 416}%
\special{pa 3686 410}%
\special{pa 3690 406}%
\special{pa 3696 400}%
\special{pa 3700 396}%
\special{pa 3706 392}%
\special{pa 3710 390}%
\special{pa 3716 388}%
\special{pa 3720 386}%
\special{pa 3726 386}%
\special{pa 3730 388}%
\special{pa 3736 390}%
\special{pa 3740 394}%
\special{pa 3746 396}%
\special{pa 3750 402}%
\special{pa 3756 406}%
\special{pa 3760 412}%
\special{pa 3766 416}%
\special{pa 3770 422}%
\special{pa 3776 426}%
\special{pa 3780 430}%
\special{pa 3786 432}%
\special{pa 3790 434}%
\special{pa 3796 434}%
\special{pa 3800 434}%
\special{pa 3806 432}%
\special{pa 3810 430}%
\special{pa 3816 428}%
\special{pa 3820 424}%
\special{pa 3826 418}%
\special{pa 3830 414}%
\special{pa 3836 408}%
\special{pa 3840 404}%
\special{pa 3846 398}%
\special{pa 3850 394}%
\special{pa 3856 392}%
\special{pa 3860 388}%
\special{pa 3866 388}%
\special{pa 3870 386}%
\special{pa 3876 388}%
\special{pa 3880 388}%
\special{pa 3886 392}%
\special{pa 3890 394}%
\special{pa 3896 398}%
\special{pa 3900 404}%
\special{pa 3906 408}%
\special{pa 3910 414}%
\special{pa 3916 418}%
\special{pa 3920 424}%
\special{pa 3926 428}%
\special{pa 3930 430}%
\special{pa 3936 432}%
\special{pa 3940 434}%
\special{pa 3946 434}%
\special{pa 3950 434}%
\special{pa 3956 432}%
\special{pa 3960 428}%
\special{pa 3966 426}%
\special{pa 3970 420}%
\special{pa 3976 416}%
\special{pa 3980 412}%
\special{pa 3986 406}%
\special{pa 3990 402}%
\special{pa 3996 396}%
\special{pa 4000 392}%
\special{pa 4006 390}%
\special{pa 4010 388}%
\special{pa 4016 386}%
\special{pa 4020 386}%
\special{pa 4026 388}%
\special{pa 4030 390}%
\special{pa 4036 392}%
\special{pa 4040 396}%
\special{pa 4046 402}%
\special{pa 4050 406}%
\special{pa 4056 412}%
\special{pa 4060 416}%
\special{pa 4066 420}%
\special{pa 4070 426}%
\special{pa 4076 428}%
\special{pa 4080 432}%
\special{pa 4086 434}%
\special{pa 4090 434}%
\special{pa 4096 434}%
\special{pa 4100 432}%
\special{pa 4106 430}%
\special{pa 4110 428}%
\special{pa 4116 424}%
\special{pa 4120 418}%
\special{pa 4126 414}%
\special{pa 4130 408}%
\special{pa 4136 404}%
\special{pa 4140 400}%
\special{pa 4146 394}%
\special{pa 4150 392}%
\special{pa 4156 388}%
\special{pa 4160 388}%
\special{pa 4166 386}%
\special{pa 4170 388}%
\special{pa 4176 388}%
\special{pa 4180 392}%
\special{pa 4186 394}%
\special{pa 4190 398}%
\special{pa 4196 404}%
\special{pa 4200 408}%
\special{pa 4206 414}%
\special{pa 4210 418}%
\special{pa 4216 424}%
\special{pa 4220 428}%
\special{pa 4226 430}%
\special{pa 4230 432}%
\special{pa 4236 434}%
\special{pa 4240 434}%
\special{pa 4246 434}%
\special{pa 4250 432}%
\special{pa 4256 430}%
\special{pa 4260 426}%
\special{pa 4266 422}%
\special{pa 4270 416}%
\special{pa 4276 412}%
\special{pa 4280 406}%
\special{pa 4286 402}%
\special{pa 4290 396}%
\special{pa 4296 394}%
\special{pa 4300 390}%
\special{pa 4306 388}%
\special{pa 4310 386}%
\special{pa 4316 386}%
\special{pa 4320 388}%
\special{pa 4326 390}%
\special{pa 4330 392}%
\special{sp}%
% FUNC 1 0 3 0
% 9 3390 770 4334 1250 3390 1010 3625 1010 3390 770 3390 770 4334 1250 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 3390 1010}%
\special{pa 3396 1006}%
\special{pa 3400 1000}%
\special{pa 3406 996}%
\special{pa 3410 992}%
\special{pa 3416 990}%
\special{pa 3420 988}%
\special{pa 3426 986}%
\special{pa 3430 986}%
\special{pa 3436 988}%
\special{pa 3440 990}%
\special{pa 3446 994}%
\special{pa 3450 998}%
\special{pa 3456 1002}%
\special{pa 3460 1006}%
\special{pa 3466 1012}%
\special{pa 3470 1016}%
\special{pa 3476 1022}%
\special{pa 3480 1026}%
\special{pa 3486 1030}%
\special{pa 3490 1032}%
\special{pa 3496 1034}%
\special{pa 3500 1034}%
\special{pa 3506 1034}%
\special{pa 3510 1032}%
\special{pa 3516 1030}%
\special{pa 3520 1026}%
\special{pa 3526 1022}%
\special{pa 3530 1018}%
\special{pa 3536 1014}%
\special{pa 3540 1008}%
\special{pa 3546 1004}%
\special{pa 3550 998}%
\special{pa 3556 994}%
\special{pa 3560 990}%
\special{pa 3566 988}%
\special{pa 3570 986}%
\special{pa 3576 986}%
\special{pa 3580 988}%
\special{pa 3586 988}%
\special{pa 3590 992}%
\special{pa 3596 996}%
\special{pa 3600 1000}%
\special{pa 3606 1004}%
\special{pa 3610 1008}%
\special{pa 3616 1014}%
\special{pa 3620 1020}%
\special{pa 3626 1024}%
\special{pa 3630 1028}%
\special{pa 3636 1030}%
\special{pa 3640 1032}%
\special{pa 3646 1034}%
\special{pa 3650 1034}%
\special{pa 3656 1034}%
\special{pa 3660 1032}%
\special{pa 3666 1028}%
\special{pa 3670 1026}%
\special{pa 3676 1020}%
\special{pa 3680 1016}%
\special{pa 3686 1010}%
\special{pa 3690 1006}%
\special{pa 3696 1000}%
\special{pa 3700 996}%
\special{pa 3706 992}%
\special{pa 3710 990}%
\special{pa 3716 988}%
\special{pa 3720 986}%
\special{pa 3726 986}%
\special{pa 3730 988}%
\special{pa 3736 990}%
\special{pa 3740 994}%
\special{pa 3746 996}%
\special{pa 3750 1002}%
\special{pa 3756 1006}%
\special{pa 3760 1012}%
\special{pa 3766 1016}%
\special{pa 3770 1022}%
\special{pa 3776 1026}%
\special{pa 3780 1030}%
\special{pa 3786 1032}%
\special{pa 3790 1034}%
\special{pa 3796 1034}%
\special{pa 3800 1034}%
\special{pa 3806 1032}%
\special{pa 3810 1030}%
\special{pa 3816 1028}%
\special{pa 3820 1024}%
\special{pa 3826 1018}%
\special{pa 3830 1014}%
\special{pa 3836 1008}%
\special{pa 3840 1004}%
\special{pa 3846 998}%
\special{pa 3850 994}%
\special{pa 3856 992}%
\special{pa 3860 988}%
\special{pa 3866 988}%
\special{pa 3870 986}%
\special{pa 3876 988}%
\special{pa 3880 988}%
\special{pa 3886 992}%
\special{pa 3890 994}%
\special{pa 3896 998}%
\special{pa 3900 1004}%
\special{pa 3906 1008}%
\special{pa 3910 1014}%
\special{pa 3916 1018}%
\special{pa 3920 1024}%
\special{pa 3926 1028}%
\special{pa 3930 1030}%
\special{pa 3936 1032}%
\special{pa 3940 1034}%
\special{pa 3946 1034}%
\special{pa 3950 1034}%
\special{pa 3956 1032}%
\special{pa 3960 1028}%
\special{pa 3966 1026}%
\special{pa 3970 1020}%
\special{pa 3976 1016}%
\special{pa 3980 1012}%
\special{pa 3986 1006}%
\special{pa 3990 1002}%
\special{pa 3996 996}%
\special{pa 4000 992}%
\special{pa 4006 990}%
\special{pa 4010 988}%
\special{pa 4016 986}%
\special{pa 4020 986}%
\special{pa 4026 988}%
\special{pa 4030 990}%
\special{pa 4036 992}%
\special{pa 4040 996}%
\special{pa 4046 1002}%
\special{pa 4050 1006}%
\special{pa 4056 1012}%
\special{pa 4060 1016}%
\special{pa 4066 1020}%
\special{pa 4070 1026}%
\special{pa 4076 1028}%
\special{pa 4080 1032}%
\special{pa 4086 1034}%
\special{pa 4090 1034}%
\special{pa 4096 1034}%
\special{pa 4100 1032}%
\special{pa 4106 1030}%
\special{pa 4110 1028}%
\special{pa 4116 1024}%
\special{pa 4120 1018}%
\special{pa 4126 1014}%
\special{pa 4130 1008}%
\special{pa 4136 1004}%
\special{pa 4140 1000}%
\special{pa 4146 994}%
\special{pa 4150 992}%
\special{pa 4156 988}%
\special{pa 4160 988}%
\special{pa 4166 986}%
\special{pa 4170 988}%
\special{pa 4176 988}%
\special{pa 4180 992}%
\special{pa 4186 994}%
\special{pa 4190 998}%
\special{pa 4196 1004}%
\special{pa 4200 1008}%
\special{pa 4206 1014}%
\special{pa 4210 1018}%
\special{pa 4216 1024}%
\special{pa 4220 1028}%
\special{pa 4226 1030}%
\special{pa 4230 1032}%
\special{pa 4236 1034}%
\special{pa 4240 1034}%
\special{pa 4246 1034}%
\special{pa 4250 1032}%
\special{pa 4256 1030}%
\special{pa 4260 1026}%
\special{pa 4266 1022}%
\special{pa 4270 1016}%
\special{pa 4276 1012}%
\special{pa 4280 1006}%
\special{pa 4286 1002}%
\special{pa 4290 996}%
\special{pa 4296 994}%
\special{pa 4300 990}%
\special{pa 4306 988}%
\special{pa 4310 986}%
\special{pa 4316 986}%
\special{pa 4320 988}%
\special{pa 4326 990}%
\special{pa 4330 992}%
\special{sp}%
% LINE 2 0 3 0
% 2 4130 1000 4130 400
% 
\special{pn 8}%
\special{pa 4130 1000}%
\special{pa 4130 400}%
\special{fp}%
% LINE 2 5 3 0
% 2 3380 400 3380 1000
% 
\special{pn 8}%
\special{pa 3380 400}%
\special{pa 3380 1000}%
\special{ip}%
% LINE 2 0 3 0
% 20 1300 620 920 1000 1300 500 800 1000 1270 410 680 1000 1150 410 600 960 1030 410 600 840 910 410 600 720 790 410 600 600 670 410 600 480 1300 740 1040 1000 1300 860 1160 1000
% 
\special{pn 8}%
\special{pa 1300 620}%
\special{pa 920 1000}%
\special{fp}%
\special{pa 1300 500}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 1270 410}%
\special{pa 680 1000}%
\special{fp}%
\special{pa 1150 410}%
\special{pa 600 960}%
\special{fp}%
\special{pa 1030 410}%
\special{pa 600 840}%
\special{fp}%
\special{pa 910 410}%
\special{pa 600 720}%
\special{fp}%
\special{pa 790 410}%
\special{pa 600 600}%
\special{fp}%
\special{pa 670 410}%
\special{pa 600 480}%
\special{fp}%
\special{pa 1300 740}%
\special{pa 1040 1000}%
\special{fp}%
\special{pa 1300 860}%
\special{pa 1160 1000}%
\special{fp}%
% LINE 3 0 3 0
% 20 2340 420 1780 980 2470 410 1900 980 2490 510 2020 980 2490 630 2110 1010 2490 750 2230 1010 2490 870 2360 1000 2210 430 1780 860 2090 430 1780 740 1970 430 1780 620 1870 410 1780 500
% 
\special{pn 4}%
\special{pa 2340 420}%
\special{pa 1780 980}%
\special{fp}%
\special{pa 2470 410}%
\special{pa 1900 980}%
\special{fp}%
\special{pa 2490 510}%
\special{pa 2020 980}%
\special{fp}%
\special{pa 2490 630}%
\special{pa 2110 1010}%
\special{fp}%
\special{pa 2490 750}%
\special{pa 2230 1010}%
\special{fp}%
\special{pa 2490 870}%
\special{pa 2360 1000}%
\special{fp}%
\special{pa 2210 430}%
\special{pa 1780 860}%
\special{fp}%
\special{pa 2090 430}%
\special{pa 1780 740}%
\special{fp}%
\special{pa 1970 430}%
\special{pa 1780 620}%
\special{fp}%
\special{pa 1870 410}%
\special{pa 1780 500}%
\special{fp}%
% LINE 2 0 3 0
% 22 4130 490 3620 1000 4070 430 3480 1020 3950 430 3400 980 3870 390 3380 880 3730 410 3380 760 3600 420 3380 640 3470 430 3380 520 4130 610 3750 990 4130 730 3880 980 4130 850 4000 980 4130 970 4080 1020
% 
\special{pn 8}%
\special{pa 4130 490}%
\special{pa 3620 1000}%
\special{fp}%
\special{pa 4070 430}%
\special{pa 3480 1020}%
\special{fp}%
\special{pa 3950 430}%
\special{pa 3400 980}%
\special{fp}%
\special{pa 3870 390}%
\special{pa 3380 880}%
\special{fp}%
\special{pa 3730 410}%
\special{pa 3380 760}%
\special{fp}%
\special{pa 3600 420}%
\special{pa 3380 640}%
\special{fp}%
\special{pa 3470 430}%
\special{pa 3380 520}%
\special{fp}%
\special{pa 4130 610}%
\special{pa 3750 990}%
\special{fp}%
\special{pa 4130 730}%
\special{pa 3880 980}%
\special{fp}%
\special{pa 4130 850}%
\special{pa 4000 980}%
\special{fp}%
\special{pa 4130 970}%
\special{pa 4080 1020}%
\special{fp}%
% LINE 3 0 3 0
% 20 5230 590 4820 1000 5230 470 4690 1010 5150 430 4600 980 5050 410 4520 940 4930 410 4520 820 4800 420 4520 700 4670 430 4520 580 5230 710 4950 990 5230 830 5080 980 5230 950 5200 980
% 
\special{pn 4}%
\special{pa 5230 590}%
\special{pa 4820 1000}%
\special{fp}%
\special{pa 5230 470}%
\special{pa 4690 1010}%
\special{fp}%
\special{pa 5150 430}%
\special{pa 4600 980}%
\special{fp}%
\special{pa 5050 410}%
\special{pa 4520 940}%
\special{fp}%
\special{pa 4930 410}%
\special{pa 4520 820}%
\special{fp}%
\special{pa 4800 420}%
\special{pa 4520 700}%
\special{fp}%
\special{pa 4670 430}%
\special{pa 4520 580}%
\special{fp}%
\special{pa 5230 710}%
\special{pa 4950 990}%
\special{fp}%
\special{pa 5230 830}%
\special{pa 5080 980}%
\special{fp}%
\special{pa 5230 950}%
\special{pa 5200 980}%
\special{fp}%
% STR 2 0 3 0
% 3 3020 650 3020 750 2 0
% $gg$
\put(30.2000,-7.5000){\makebox(0,0)[lb]{$gg$}}%
% STR 2 0 3 0
% 3 300 650 300 750 2 0
% $q\bar{q}$
\put(3.0000,-7.5000){\makebox(0,0)[lb]{$q\bar{q}$}}%
% VECTOR 1 0 3 0
% 2 1420 410 1430 410
% 
\special{pn 13}%
\special{pa 1420 410}%
\special{pa 1430 410}%
\special{fp}%
\special{sh 1}%
\special{pa 1430 410}%
\special{pa 1364 390}%
\special{pa 1378 410}%
\special{pa 1364 430}%
\special{pa 1430 410}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1370 1010 1360 1010
% 
\special{pn 13}%
\special{pa 1370 1010}%
\special{pa 1360 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 1360 1010}%
\special{pa 1428 1030}%
\special{pa 1414 1010}%
\special{pa 1428 990}%
\special{pa 1360 1010}%
\special{fp}%
% STR 2 0 3 0
% 3 1430 1300 1430 1400 2 0
% (a)
\put(14.3000,-14.0000){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 4250 1300 4250 1400 2 0
% (b)
\put(42.5000,-14.0000){\makebox(0,0)[lb]{(b)}}%
\end{picture}%


==> fig4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 25.0000,  6.1000)(  2.0000,-10.1000)
% LINE 1 0 3 0
% 12 600 410 2600 410 2600 1010 600 1010 600 610 1300 610 1300 810 600 810 2600 610 1900 610 1900 810 2600 810
% 
\special{pn 13}%
\special{pa 600 410}%
\special{pa 2600 410}%
\special{fp}%
\special{pa 2600 1010}%
\special{pa 600 1010}%
\special{fp}%
\special{pa 600 610}%
\special{pa 1300 610}%
\special{fp}%
\special{pa 1300 810}%
\special{pa 600 810}%
\special{fp}%
\special{pa 2600 610}%
\special{pa 1900 610}%
\special{fp}%
\special{pa 1900 810}%
\special{pa 2600 810}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 1900 710 1900 610 1900 610 1900 810
% 
\special{pn 13}%
\special{ar 1900 710 100 100  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1300 710 1300 810 1300 810 1300 610
% 
\special{pn 13}%
\special{ar 1300 710 100 100  4.7123890 6.2831853}%
\special{ar 1300 710 100 100  0.0000000 1.5707963}%
% FUNC 1 0 3 0
% 9 1400 610 1800 810 1600 710 1800 710 1600 510 1400 610 1800 810 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1400 700}%
\special{pa 1406 704}%
\special{pa 1410 708}%
\special{pa 1416 714}%
\special{pa 1420 718}%
\special{pa 1426 722}%
\special{pa 1430 726}%
\special{pa 1436 728}%
\special{pa 1440 730}%
\special{pa 1446 730}%
\special{pa 1450 730}%
\special{pa 1456 726}%
\special{pa 1460 724}%
\special{pa 1466 720}%
\special{pa 1470 714}%
\special{pa 1476 710}%
\special{pa 1480 704}%
\special{pa 1486 700}%
\special{pa 1490 696}%
\special{pa 1496 694}%
\special{pa 1500 692}%
\special{pa 1506 690}%
\special{pa 1510 690}%
\special{pa 1516 692}%
\special{pa 1520 696}%
\special{pa 1526 700}%
\special{pa 1530 704}%
\special{pa 1536 708}%
\special{pa 1540 714}%
\special{pa 1546 718}%
\special{pa 1550 722}%
\special{pa 1556 726}%
\special{pa 1560 728}%
\special{pa 1566 730}%
\special{pa 1570 730}%
\special{pa 1576 730}%
\special{pa 1580 728}%
\special{pa 1586 724}%
\special{pa 1590 720}%
\special{pa 1596 716}%
\special{pa 1600 710}%
\special{pa 1606 706}%
\special{pa 1610 700}%
\special{pa 1616 696}%
\special{pa 1620 694}%
\special{pa 1626 692}%
\special{pa 1630 690}%
\special{pa 1636 690}%
\special{pa 1640 692}%
\special{pa 1646 694}%
\special{pa 1650 698}%
\special{pa 1656 702}%
\special{pa 1660 708}%
\special{pa 1666 712}%
\special{pa 1670 718}%
\special{pa 1676 722}%
\special{pa 1680 726}%
\special{pa 1686 728}%
\special{pa 1690 730}%
\special{pa 1696 730}%
\special{pa 1700 730}%
\special{pa 1706 728}%
\special{pa 1710 724}%
\special{pa 1716 720}%
\special{pa 1720 716}%
\special{pa 1726 712}%
\special{pa 1730 706}%
\special{pa 1736 702}%
\special{pa 1740 698}%
\special{pa 1746 694}%
\special{pa 1750 692}%
\special{pa 1756 690}%
\special{pa 1760 690}%
\special{pa 1766 692}%
\special{pa 1770 694}%
\special{pa 1776 698}%
\special{pa 1780 702}%
\special{pa 1786 708}%
\special{pa 1790 712}%
\special{pa 1796 716}%
\special{pa 1800 722}%
\special{sp}%
% BOX 1 5 3 0
% 2 600 410 1200 1010
% 
\special{pn 13}%
\special{pa 600 410}%
\special{pa 1200 410}%
\special{pa 1200 1010}%
\special{pa 600 1010}%
\special{pa 600 410}%
\special{ip}%
% BOX 1 5 3 0
% 2 590 410 1190 1010
% 
\special{pn 13}%
\special{pa 590 410}%
\special{pa 1190 410}%
\special{pa 1190 1010}%
\special{pa 590 1010}%
\special{pa 590 410}%
\special{ip}%
% LINE 3 0 3 0
% 12 1120 810 930 1000 1000 810 810 1000 880 810 690 1000 760 810 600 970 640 810 600 850 1180 870 1050 1000
% 
\special{pn 4}%
\special{pa 1120 810}%
\special{pa 930 1000}%
\special{fp}%
\special{pa 1000 810}%
\special{pa 810 1000}%
\special{fp}%
\special{pa 880 810}%
\special{pa 690 1000}%
\special{fp}%
\special{pa 760 810}%
\special{pa 600 970}%
\special{fp}%
\special{pa 640 810}%
\special{pa 600 850}%
\special{fp}%
\special{pa 1180 870}%
\special{pa 1050 1000}%
\special{fp}%
% LINE 3 0 3 0
% 12 1080 610 890 800 960 610 770 800 840 610 650 800 720 610 600 730 1180 630 1010 800 1180 750 1130 800
% 
\special{pn 4}%
\special{pa 1080 610}%
\special{pa 890 800}%
\special{fp}%
\special{pa 960 610}%
\special{pa 770 800}%
\special{fp}%
\special{pa 840 610}%
\special{pa 650 800}%
\special{fp}%
\special{pa 720 610}%
\special{pa 600 730}%
\special{fp}%
\special{pa 1180 630}%
\special{pa 1010 800}%
\special{fp}%
\special{pa 1180 750}%
\special{pa 1130 800}%
\special{fp}%
% LINE 3 0 3 0
% 12 1040 410 850 600 920 410 730 600 800 410 610 600 680 410 600 490 1160 410 970 600 1180 510 1090 600
% 
\special{pn 4}%
\special{pa 1040 410}%
\special{pa 850 600}%
\special{fp}%
\special{pa 920 410}%
\special{pa 730 600}%
\special{fp}%
\special{pa 800 410}%
\special{pa 610 600}%
\special{fp}%
\special{pa 680 410}%
\special{pa 600 490}%
\special{fp}%
\special{pa 1160 410}%
\special{pa 970 600}%
\special{fp}%
\special{pa 1180 510}%
\special{pa 1090 600}%
\special{fp}%
% LINE 2 0 3 0
% 4 1200 410 1200 1010 2000 1010 2000 410
% 
\special{pn 8}%
\special{pa 1200 410}%
\special{pa 1200 1010}%
\special{fp}%
\special{pa 2000 1010}%
\special{pa 2000 410}%
\special{fp}%
% BOX 2 5 3 0
% 2 2000 410 2600 1010
% 
\special{pn 8}%
\special{pa 2000 410}%
\special{pa 2600 410}%
\special{pa 2600 1010}%
\special{pa 2000 1010}%
\special{pa 2000 410}%
\special{ip}%
% BOX 2 5 3 0
% 2 2000 410 2600 1010
% 
\special{pn 8}%
\special{pa 2000 410}%
\special{pa 2600 410}%
\special{pa 2600 1010}%
\special{pa 2000 1010}%
\special{pa 2000 410}%
\special{ip}%
% LINE 3 0 3 0
% 12 2440 810 2250 1000 2320 810 2130 1000 2200 810 2010 1000 2080 810 2000 890 2560 810 2370 1000 2600 890 2490 1000
% 
\special{pn 4}%
\special{pa 2440 810}%
\special{pa 2250 1000}%
\special{fp}%
\special{pa 2320 810}%
\special{pa 2130 1000}%
\special{fp}%
\special{pa 2200 810}%
\special{pa 2010 1000}%
\special{fp}%
\special{pa 2080 810}%
\special{pa 2000 890}%
\special{fp}%
\special{pa 2560 810}%
\special{pa 2370 1000}%
\special{fp}%
\special{pa 2600 890}%
\special{pa 2490 1000}%
\special{fp}%
% BOX 2 5 3 0
% 2 2000 400 2600 800
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2600 400}%
\special{pa 2600 800}%
\special{pa 2000 800}%
\special{pa 2000 400}%
\special{ip}%
% LINE 3 0 3 0
% 12 2280 610 2090 800 2160 610 2000 770 2040 610 2000 650 2400 610 2210 800 2520 610 2330 800 2600 650 2450 800
% 
\special{pn 4}%
\special{pa 2280 610}%
\special{pa 2090 800}%
\special{fp}%
\special{pa 2160 610}%
\special{pa 2000 770}%
\special{fp}%
\special{pa 2040 610}%
\special{pa 2000 650}%
\special{fp}%
\special{pa 2400 610}%
\special{pa 2210 800}%
\special{fp}%
\special{pa 2520 610}%
\special{pa 2330 800}%
\special{fp}%
\special{pa 2600 650}%
\special{pa 2450 800}%
\special{fp}%
% LINE 3 0 3 0
% 12 2360 410 2170 600 2240 410 2050 600 2120 410 2000 530 2480 410 2290 600 2590 420 2410 600 2600 530 2530 600
% 
\special{pn 4}%
\special{pa 2360 410}%
\special{pa 2170 600}%
\special{fp}%
\special{pa 2240 410}%
\special{pa 2050 600}%
\special{fp}%
\special{pa 2120 410}%
\special{pa 2000 530}%
\special{fp}%
\special{pa 2480 410}%
\special{pa 2290 600}%
\special{fp}%
\special{pa 2590 420}%
\special{pa 2410 600}%
\special{fp}%
\special{pa 2600 530}%
\special{pa 2530 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 8 1200 610 1300 610 1300 810 1200 810 1880 610 1980 610 1980 810 1890 810
% 
\special{pn 13}%
\special{pa 1200 610}%
\special{pa 1300 610}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 610}%
\special{pa 1234 590}%
\special{pa 1248 610}%
\special{pa 1234 630}%
\special{pa 1300 610}%
\special{fp}%
\special{pa 1300 810}%
\special{pa 1200 810}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 810}%
\special{pa 1268 830}%
\special{pa 1254 810}%
\special{pa 1268 790}%
\special{pa 1200 810}%
\special{fp}%
\special{pa 1880 610}%
\special{pa 1980 610}%
\special{fp}%
\special{sh 1}%
\special{pa 1980 610}%
\special{pa 1914 590}%
\special{pa 1928 610}%
\special{pa 1914 630}%
\special{pa 1980 610}%
\special{fp}%
\special{pa 1980 810}%
\special{pa 1890 810}%
\special{fp}%
\special{sh 1}%
\special{pa 1890 810}%
\special{pa 1958 830}%
\special{pa 1944 810}%
\special{pa 1958 790}%
\special{pa 1890 810}%
\special{fp}%
% STR 2 0 3 0
% 3 2700 660 2700 760 2 0
% $qq\bar{q}\bar{q}$
\put(27.0000,-7.6000){\makebox(0,0)[lb]{$qq\bar{q}\bar{q}$}}%
% STR 2 0 3 0
% 3 200 660 200 760 2 0
% $qq\bar{q}\bar{q}$
\put(2.0000,-7.6000){\makebox(0,0)[lb]{$qq\bar{q}\bar{q}$}}%
% VECTOR 1 0 3 0
% 4 1800 1010 1600 1010 1400 410 1600 410
% 
\special{pn 13}%
\special{pa 1800 1010}%
\special{pa 1600 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1010}%
\special{pa 1668 1030}%
\special{pa 1654 1010}%
\special{pa 1668 990}%
\special{pa 1600 1010}%
\special{fp}%
\special{pa 1400 410}%
\special{pa 1600 410}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 410}%
\special{pa 1534 390}%
\special{pa 1548 410}%
\special{pa 1534 430}%
\special{pa 1600 410}%
\special{fp}%
\end{picture}%


==> fig5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.1000, 18.0000)(  5.9000,-18.0000)
% LINE 1 0 3 0
% 2 1400 1000 1800 600
% 
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1800 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1400 1000 1700 1300
% 
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1700 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 1300}%
\special{pa 1668 1240}%
\special{pa 1662 1262}%
\special{pa 1640 1268}%
\special{pa 1700 1300}%
\special{fp}%
% LINE 1 0 3 0
% 2 1700 1300 2000 1600
% 
\special{pn 13}%
\special{pa 1700 1300}%
\special{pa 2000 1600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 600 1000 1000 1000
% 
\special{pn 13}%
\special{pa 600 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1000}%
\special{pa 934 980}%
\special{pa 948 1000}%
\special{pa 934 1020}%
\special{pa 1000 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1000 1000 1400 1000
% 
\special{pn 13}%
\special{pa 1000 1000}%
\special{pa 1400 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 710 850 710 950 2 0
% $V$
\put(7.1000,-9.5000){\makebox(0,0)[lb]{$V$}}%
% STR 2 0 3 0
% 3 1820 1250 1820 1350 2 0
% $S$
\put(18.2000,-13.5000){\makebox(0,0)[lb]{$S$}}%
% STR 2 0 3 0
% 3 1620 850 1620 950 2 0
% $V'$
\put(16.2000,-9.5000){\makebox(0,0)[lb]{$V'$}}%
% STR 2 0 3 0
% 3 1860 290 1860 390 2 0
% $\gamma$
\put(18.6000,-3.9000){\makebox(0,0)[lb]{$\gamma$}}%
% VECTOR 1 0 3 0
% 2 2800 1000 3200 1000
% 
\special{pn 13}%
\special{pa 2800 1000}%
\special{pa 3200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1000}%
\special{pa 3134 980}%
\special{pa 3148 1000}%
\special{pa 3134 1020}%
\special{pa 3200 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 3200 1000 3600 1000
% 
\special{pn 13}%
\special{pa 3200 1000}%
\special{pa 3600 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 1000 3950 650
% 
\special{pn 13}%
\special{pa 3600 1000}%
\special{pa 3950 650}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 1000 3950 1350
% 
\special{pn 13}%
\special{pa 3600 1000}%
\special{pa 3950 1350}%
\special{fp}%
% STR 2 0 3 0
% 3 3660 710 3660 810 2 0
% $V$
\put(36.6000,-8.1000){\makebox(0,0)[lb]{$V$}}%
% STR 2 0 3 0
% 3 3780 1050 3780 1150 2 0
% $V'$
\put(37.8000,-11.5000){\makebox(0,0)[lb]{$V'$}}%
% STR 2 0 3 0
% 3 4250 410 4250 510 2 0
% $\gamma$
\put(42.5000,-5.1000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 4180 1390 4180 1490 2 0
% $\gamma$
\put(41.8000,-14.9000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 590 1800 590 1900 2 0
% (a) $V\to S\gamma$ decay
\put(5.9000,-19.0000){\makebox(0,0)[lb]{(a) $V\to S\gamma$ decay}}%
% STR 2 0 3 0
% 3 2790 1800 2790 1900 2 0
% (b) $S\to\gamma\gamma$ decay
\put(27.9000,-19.0000){\makebox(0,0)[lb]{(b) $S\to\gamma\gamma$ decay}}%
% FUNC 2 0 3 0
% 10 1400 0 2600 1000 1800 600 2000 600 1800 400 1400 0 2600 1000 50 3 3 2 0 0
% t*cos(pi/4)-1/3*sin(4*t)*sin(pi/4)///t*sin(pi/4)+1/3*sin(4*t)*cos(pi/4)///0///8
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1800 598}%
\special{pa 1800 594}%
\special{pa 1800 590}%
\special{pa 1798 588}%
\special{pa 1798 584}%
\special{pa 1798 582}%
\special{pa 1798 578}%
\special{pa 1800 576}%
\special{pa 1800 574}%
\special{pa 1800 572}%
\special{pa 1802 570}%
\special{pa 1802 568}%
\special{pa 1804 566}%
\special{pa 1806 566}%
\special{pa 1808 564}%
\special{pa 1810 564}%
\special{pa 1812 564}%
\special{pa 1816 564}%
\special{pa 1818 564}%
\special{pa 1822 564}%
\special{pa 1824 564}%
\special{pa 1828 564}%
\special{pa 1830 564}%
\special{pa 1834 564}%
\special{pa 1838 566}%
\special{pa 1840 566}%
\special{pa 1844 566}%
\special{pa 1848 566}%
\special{pa 1850 566}%
\special{pa 1854 566}%
\special{pa 1856 566}%
\special{pa 1858 566}%
\special{pa 1862 566}%
\special{pa 1864 566}%
\special{pa 1866 564}%
\special{pa 1868 564}%
\special{pa 1868 562}%
\special{pa 1870 560}%
\special{pa 1872 558}%
\special{pa 1872 556}%
\special{pa 1872 554}%
\special{pa 1872 552}%
\special{pa 1872 550}%
\special{pa 1872 546}%
\special{pa 1872 544}%
\special{pa 1872 540}%
\special{pa 1872 536}%
\special{pa 1872 534}%
\special{pa 1872 530}%
\special{pa 1870 526}%
\special{pa 1870 524}%
\special{pa 1870 520}%
\special{pa 1870 516}%
\special{pa 1870 514}%
\special{pa 1870 510}%
\special{pa 1870 508}%
\special{pa 1870 506}%
\special{pa 1870 504}%
\special{pa 1872 502}%
\special{pa 1872 500}%
\special{pa 1874 498}%
\special{pa 1874 496}%
\special{pa 1876 496}%
\special{pa 1878 494}%
\special{pa 1880 494}%
\special{pa 1884 492}%
\special{pa 1886 492}%
\special{pa 1888 492}%
\special{pa 1892 492}%
\special{pa 1894 492}%
\special{pa 1898 494}%
\special{pa 1902 494}%
\special{pa 1904 494}%
\special{pa 1908 494}%
\special{pa 1912 496}%
\special{pa 1914 496}%
\special{pa 1918 496}%
\special{pa 1920 496}%
\special{pa 1924 496}%
\special{pa 1926 496}%
\special{pa 1930 496}%
\special{pa 1932 496}%
\special{pa 1934 494}%
\special{pa 1936 494}%
\special{pa 1938 492}%
\special{pa 1940 492}%
\special{pa 1940 490}%
\special{pa 1942 488}%
\special{pa 1942 486}%
\special{pa 1944 484}%
\special{pa 1944 482}%
\special{pa 1944 478}%
\special{pa 1944 476}%
\special{pa 1944 472}%
\special{pa 1944 470}%
\special{pa 1942 466}%
\special{pa 1942 464}%
\special{pa 1942 460}%
\special{pa 1942 456}%
\special{pa 1942 452}%
\special{pa 1940 450}%
\special{pa 1940 446}%
\special{pa 1940 444}%
\special{pa 1940 440}%
\special{pa 1940 438}%
\special{pa 1940 436}%
\special{pa 1942 432}%
\special{pa 1942 430}%
\special{pa 1942 428}%
\special{pa 1944 428}%
\special{pa 1946 426}%
\special{pa 1948 424}%
\special{pa 1950 424}%
\special{pa 1952 422}%
\special{pa 1954 422}%
\special{pa 1956 422}%
\special{pa 1960 422}%
\special{pa 1962 422}%
\special{pa 1966 422}%
\special{pa 1968 422}%
\special{pa 1972 422}%
\special{pa 1974 424}%
\special{pa 1978 424}%
\special{pa 1982 424}%
\special{pa 1984 424}%
\special{pa 1988 426}%
\special{pa 1992 426}%
\special{pa 1994 426}%
\special{pa 1998 426}%
\special{pa 2000 426}%
\special{pa 2002 424}%
\special{pa 2004 424}%
\special{pa 2006 424}%
\special{pa 2008 422}%
\special{pa 2010 422}%
\special{pa 2012 420}%
\special{pa 2012 418}%
\special{pa 2014 416}%
\special{pa 2014 414}%
\special{pa 2014 410}%
\special{pa 2014 408}%
\special{pa 2014 406}%
\special{pa 2014 402}%
\special{pa 2014 400}%
\special{pa 2014 396}%
\special{pa 2014 392}%
\special{pa 2012 390}%
\special{pa 2012 386}%
\special{pa 2012 382}%
\special{pa 2012 380}%
\special{pa 2012 376}%
\special{pa 2010 372}%
\special{pa 2010 370}%
\special{pa 2010 368}%
\special{pa 2012 364}%
\special{pa 2012 362}%
\special{pa 2012 360}%
\special{pa 2014 358}%
\special{pa 2014 356}%
\special{pa 2016 356}%
\special{pa 2018 354}%
\special{pa 2020 352}%
\special{pa 2022 352}%
\special{pa 2024 352}%
\special{pa 2026 352}%
\special{pa 2030 352}%
\special{pa 2032 352}%
\special{pa 2036 352}%
\special{pa 2038 352}%
\special{pa 2042 352}%
\special{pa 2046 352}%
\special{pa 2048 354}%
\special{pa 2052 354}%
\special{pa 2056 354}%
\special{pa 2058 354}%
\special{pa 2062 354}%
\special{pa 2064 354}%
\special{pa 2068 354}%
\special{pa 2070 354}%
\special{pa 2072 354}%
\special{pa 2076 354}%
\special{pa 2078 352}%
\special{pa 2078 352}%
\special{pa 2080 350}%
\special{pa 2082 348}%
\special{pa 2082 348}%
\special{pa 2084 346}%
\special{pa 2084 342}%
\special{pa 2084 340}%
\special{pa 2086 338}%
\special{pa 2086 334}%
\special{pa 2086 332}%
\special{pa 2084 328}%
\special{pa 2084 326}%
\special{pa 2084 322}%
\special{pa 2084 318}%
\special{pa 2084 316}%
\special{pa 2082 312}%
\special{pa 2082 308}%
\special{pa 2082 306}%
\special{pa 2082 302}%
\special{pa 2082 300}%
\special{pa 2082 296}%
\special{pa 2082 294}%
\special{pa 2082 292}%
\special{pa 2084 290}%
\special{pa 2084 288}%
\special{pa 2086 286}%
\special{pa 2086 284}%
\special{pa 2088 284}%
\special{pa 2090 282}%
\special{pa 2092 282}%
\special{pa 2094 280}%
\special{pa 2098 280}%
\special{pa 2100 280}%
\special{pa 2102 280}%
\special{pa 2106 280}%
\special{pa 2110 282}%
\special{pa 2112 282}%
\special{pa 2116 282}%
\special{pa 2120 282}%
\special{pa 2122 282}%
\special{pa 2126 284}%
\special{pa 2128 284}%
\special{pa 2132 284}%
\special{pa 2136 284}%
\special{pa 2138 284}%
\special{pa 2140 284}%
\special{pa 2144 284}%
\special{pa 2146 282}%
\special{pa 2148 282}%
\special{pa 2150 282}%
\special{pa 2152 280}%
\special{pa 2152 278}%
\special{pa 2154 276}%
\special{pa 2154 274}%
\special{pa 2156 272}%
\special{pa 2156 270}%
\special{pa 2156 268}%
\special{pa 2156 264}%
\special{pa 2156 262}%
\special{pa 2156 258}%
\special{pa 2156 256}%
\special{pa 2154 252}%
\special{pa 2154 248}%
\special{pa 2154 246}%
\special{pa 2154 242}%
\special{pa 2152 238}%
\special{pa 2152 236}%
\special{pa 2152 232}%
\special{sp}%
% FUNC 2 0 3 0
% 9 3800 200 4400 800 3950 650 4150 650 3950 450 3800 200 4400 800 50 3 3 2
% t*cos(pi/4)-1/3*sin(4*t)sin(pi/4)///t*sin(pi/4)+1/3*sin(4*t)cos(pi/4)///0///8
\special{pn 8}%
\special{pa 3950 650}%
\special{pa 3950 648}%
\special{pa 3950 644}%
\special{pa 3950 640}%
\special{pa 3948 638}%
\special{pa 3948 634}%
\special{pa 3948 632}%
\special{pa 3948 628}%
\special{pa 3950 626}%
\special{pa 3950 624}%
\special{pa 3950 622}%
\special{pa 3952 620}%
\special{pa 3952 618}%
\special{pa 3954 616}%
\special{pa 3956 616}%
\special{pa 3958 614}%
\special{pa 3960 614}%
\special{pa 3962 614}%
\special{pa 3966 614}%
\special{pa 3968 614}%
\special{pa 3972 614}%
\special{pa 3974 614}%
\special{pa 3978 614}%
\special{pa 3980 614}%
\special{pa 3984 614}%
\special{pa 3988 616}%
\special{pa 3990 616}%
\special{pa 3994 616}%
\special{pa 3998 616}%
\special{pa 4000 616}%
\special{pa 4004 616}%
\special{pa 4006 616}%
\special{pa 4008 616}%
\special{pa 4012 616}%
\special{pa 4014 616}%
\special{pa 4016 614}%
\special{pa 4018 614}%
\special{pa 4018 612}%
\special{pa 4020 610}%
\special{pa 4022 608}%
\special{pa 4022 606}%
\special{pa 4022 604}%
\special{pa 4022 602}%
\special{pa 4022 600}%
\special{pa 4022 596}%
\special{pa 4022 594}%
\special{pa 4022 590}%
\special{pa 4022 586}%
\special{pa 4022 584}%
\special{pa 4022 580}%
\special{pa 4020 576}%
\special{pa 4020 574}%
\special{pa 4020 570}%
\special{pa 4020 566}%
\special{pa 4020 564}%
\special{pa 4020 560}%
\special{pa 4020 558}%
\special{pa 4020 556}%
\special{pa 4020 554}%
\special{pa 4022 552}%
\special{pa 4022 550}%
\special{pa 4024 548}%
\special{pa 4024 546}%
\special{pa 4026 546}%
\special{pa 4028 544}%
\special{pa 4030 544}%
\special{pa 4034 542}%
\special{pa 4036 542}%
\special{pa 4038 542}%
\special{pa 4042 542}%
\special{pa 4044 542}%
\special{pa 4048 544}%
\special{pa 4052 544}%
\special{pa 4054 544}%
\special{pa 4058 544}%
\special{pa 4062 546}%
\special{pa 4064 546}%
\special{pa 4068 546}%
\special{pa 4070 546}%
\special{pa 4074 546}%
\special{pa 4076 546}%
\special{pa 4080 546}%
\special{pa 4082 546}%
\special{pa 4084 544}%
\special{pa 4086 544}%
\special{pa 4088 542}%
\special{pa 4090 542}%
\special{pa 4090 540}%
\special{pa 4092 538}%
\special{pa 4092 536}%
\special{pa 4094 534}%
\special{pa 4094 532}%
\special{pa 4094 528}%
\special{pa 4094 526}%
\special{pa 4094 522}%
\special{pa 4094 520}%
\special{pa 4092 516}%
\special{pa 4092 514}%
\special{pa 4092 510}%
\special{pa 4092 506}%
\special{pa 4092 502}%
\special{pa 4090 500}%
\special{pa 4090 496}%
\special{pa 4090 494}%
\special{pa 4090 490}%
\special{pa 4090 488}%
\special{pa 4090 486}%
\special{pa 4092 482}%
\special{pa 4092 480}%
\special{pa 4092 478}%
\special{pa 4094 478}%
\special{pa 4096 476}%
\special{pa 4098 474}%
\special{pa 4100 474}%
\special{pa 4102 472}%
\special{pa 4104 472}%
\special{pa 4106 472}%
\special{pa 4110 472}%
\special{pa 4112 472}%
\special{pa 4116 472}%
\special{pa 4118 472}%
\special{pa 4122 472}%
\special{pa 4124 474}%
\special{pa 4128 474}%
\special{pa 4132 474}%
\special{pa 4134 474}%
\special{pa 4138 476}%
\special{pa 4142 476}%
\special{pa 4144 476}%
\special{pa 4148 476}%
\special{pa 4150 476}%
\special{pa 4152 474}%
\special{pa 4154 474}%
\special{pa 4156 474}%
\special{pa 4158 472}%
\special{pa 4160 472}%
\special{pa 4162 470}%
\special{pa 4162 468}%
\special{pa 4164 466}%
\special{pa 4164 464}%
\special{pa 4164 460}%
\special{pa 4164 458}%
\special{pa 4164 456}%
\special{pa 4164 452}%
\special{pa 4164 450}%
\special{pa 4164 446}%
\special{pa 4164 442}%
\special{pa 4162 440}%
\special{pa 4162 436}%
\special{pa 4162 432}%
\special{pa 4162 430}%
\special{pa 4162 426}%
\special{pa 4160 422}%
\special{pa 4160 420}%
\special{pa 4160 418}%
\special{pa 4162 414}%
\special{pa 4162 412}%
\special{pa 4162 410}%
\special{pa 4164 408}%
\special{pa 4164 406}%
\special{pa 4166 406}%
\special{pa 4168 404}%
\special{pa 4170 402}%
\special{pa 4172 402}%
\special{pa 4174 402}%
\special{pa 4176 402}%
\special{pa 4180 402}%
\special{pa 4182 402}%
\special{pa 4186 402}%
\special{pa 4188 402}%
\special{pa 4192 402}%
\special{pa 4196 402}%
\special{pa 4198 404}%
\special{pa 4202 404}%
\special{pa 4206 404}%
\special{pa 4208 404}%
\special{pa 4212 404}%
\special{pa 4214 404}%
\special{pa 4218 404}%
\special{pa 4220 404}%
\special{pa 4222 404}%
\special{pa 4226 404}%
\special{pa 4228 402}%
\special{pa 4228 402}%
\special{pa 4230 400}%
\special{pa 4232 398}%
\special{pa 4232 398}%
\special{pa 4234 396}%
\special{pa 4234 392}%
\special{pa 4234 390}%
\special{pa 4236 388}%
\special{pa 4236 384}%
\special{pa 4236 382}%
\special{pa 4234 378}%
\special{pa 4234 376}%
\special{pa 4234 372}%
\special{pa 4234 368}%
\special{pa 4234 366}%
\special{pa 4232 362}%
\special{pa 4232 358}%
\special{pa 4232 356}%
\special{pa 4232 352}%
\special{pa 4232 350}%
\special{pa 4232 346}%
\special{pa 4232 344}%
\special{pa 4232 342}%
\special{pa 4234 340}%
\special{pa 4234 338}%
\special{pa 4236 336}%
\special{pa 4236 334}%
\special{pa 4238 334}%
\special{pa 4240 332}%
\special{pa 4242 332}%
\special{pa 4244 330}%
\special{pa 4248 330}%
\special{pa 4250 330}%
\special{pa 4252 330}%
\special{pa 4256 330}%
\special{pa 4260 332}%
\special{pa 4262 332}%
\special{pa 4266 332}%
\special{pa 4270 332}%
\special{pa 4272 332}%
\special{pa 4276 334}%
\special{pa 4278 334}%
\special{pa 4282 334}%
\special{pa 4286 334}%
\special{pa 4288 334}%
\special{pa 4290 334}%
\special{pa 4294 334}%
\special{pa 4296 332}%
\special{pa 4298 332}%
\special{pa 4300 332}%
\special{pa 4302 330}%
\special{pa 4302 328}%
\special{pa 4304 326}%
\special{pa 4304 324}%
\special{pa 4306 322}%
\special{pa 4306 320}%
\special{pa 4306 318}%
\special{pa 4306 314}%
\special{pa 4306 312}%
\special{pa 4306 308}%
\special{pa 4306 306}%
\special{pa 4304 302}%
\special{pa 4304 298}%
\special{pa 4304 296}%
\special{pa 4304 292}%
\special{pa 4302 288}%
\special{pa 4302 286}%
\special{pa 4302 282}%
\special{sp}%
% FUNC 2 0 3 0
% 10 3800 1200 4400 1800 3950 1350 4150 1350 3950 1150 3800 1200 4400 1800 50 3 3 2 0 0
% t*cos(-pi/4)-1/3*sin(4*t)*sin(-pi/4)///t*sin(-pi/4)+1/3*sin(4*t)*cos(-pi/4)///0///8
\special{pn 8}%
\special{pa 3950 1350}%
\special{pa 3954 1350}%
\special{pa 3958 1350}%
\special{pa 3960 1350}%
\special{pa 3964 1348}%
\special{pa 3966 1348}%
\special{pa 3970 1348}%
\special{pa 3972 1348}%
\special{pa 3974 1350}%
\special{pa 3978 1350}%
\special{pa 3980 1350}%
\special{pa 3982 1352}%
\special{pa 3982 1352}%
\special{pa 3984 1354}%
\special{pa 3986 1356}%
\special{pa 3986 1358}%
\special{pa 3986 1360}%
\special{pa 3988 1362}%
\special{pa 3988 1366}%
\special{pa 3988 1368}%
\special{pa 3988 1372}%
\special{pa 3988 1374}%
\special{pa 3986 1378}%
\special{pa 3986 1380}%
\special{pa 3986 1384}%
\special{pa 3986 1388}%
\special{pa 3986 1390}%
\special{pa 3984 1394}%
\special{pa 3984 1398}%
\special{pa 3984 1400}%
\special{pa 3984 1404}%
\special{pa 3984 1406}%
\special{pa 3984 1408}%
\special{pa 3984 1412}%
\special{pa 3986 1414}%
\special{pa 3986 1416}%
\special{pa 3988 1418}%
\special{pa 3988 1418}%
\special{pa 3990 1420}%
\special{pa 3992 1422}%
\special{pa 3994 1422}%
\special{pa 3996 1422}%
\special{pa 4000 1422}%
\special{pa 4002 1422}%
\special{pa 4004 1422}%
\special{pa 4008 1422}%
\special{pa 4010 1422}%
\special{pa 4014 1422}%
\special{pa 4018 1422}%
\special{pa 4020 1422}%
\special{pa 4024 1420}%
\special{pa 4028 1420}%
\special{pa 4030 1420}%
\special{pa 4034 1420}%
\special{pa 4038 1420}%
\special{pa 4040 1420}%
\special{pa 4042 1420}%
\special{pa 4046 1420}%
\special{pa 4048 1420}%
\special{pa 4050 1422}%
\special{pa 4052 1422}%
\special{pa 4054 1424}%
\special{pa 4054 1424}%
\special{pa 4056 1426}%
\special{pa 4056 1428}%
\special{pa 4058 1430}%
\special{pa 4058 1434}%
\special{pa 4058 1436}%
\special{pa 4058 1438}%
\special{pa 4058 1442}%
\special{pa 4058 1444}%
\special{pa 4058 1448}%
\special{pa 4058 1452}%
\special{pa 4056 1454}%
\special{pa 4056 1458}%
\special{pa 4056 1462}%
\special{pa 4056 1464}%
\special{pa 4056 1468}%
\special{pa 4054 1470}%
\special{pa 4054 1474}%
\special{pa 4054 1476}%
\special{pa 4056 1480}%
\special{pa 4056 1482}%
\special{pa 4056 1484}%
\special{pa 4056 1486}%
\special{pa 4058 1488}%
\special{pa 4060 1490}%
\special{pa 4060 1490}%
\special{pa 4062 1492}%
\special{pa 4064 1492}%
\special{pa 4068 1494}%
\special{pa 4070 1494}%
\special{pa 4072 1494}%
\special{pa 4076 1494}%
\special{pa 4078 1494}%
\special{pa 4082 1494}%
\special{pa 4084 1492}%
\special{pa 4088 1492}%
\special{pa 4092 1492}%
\special{pa 4094 1492}%
\special{pa 4098 1492}%
\special{pa 4102 1490}%
\special{pa 4104 1490}%
\special{pa 4108 1490}%
\special{pa 4110 1490}%
\special{pa 4114 1490}%
\special{pa 4116 1490}%
\special{pa 4118 1492}%
\special{pa 4120 1492}%
\special{pa 4122 1492}%
\special{pa 4124 1494}%
\special{pa 4126 1496}%
\special{pa 4126 1498}%
\special{pa 4128 1500}%
\special{pa 4128 1502}%
\special{pa 4128 1504}%
\special{pa 4128 1506}%
\special{pa 4130 1510}%
\special{pa 4130 1512}%
\special{pa 4128 1516}%
\special{pa 4128 1518}%
\special{pa 4128 1522}%
\special{pa 4128 1524}%
\special{pa 4128 1528}%
\special{pa 4126 1532}%
\special{pa 4126 1534}%
\special{pa 4126 1538}%
\special{pa 4126 1542}%
\special{pa 4126 1544}%
\special{pa 4126 1548}%
\special{pa 4126 1550}%
\special{pa 4126 1552}%
\special{pa 4126 1554}%
\special{pa 4128 1556}%
\special{pa 4128 1558}%
\special{pa 4130 1560}%
\special{pa 4132 1562}%
\special{pa 4134 1562}%
\special{pa 4136 1564}%
\special{pa 4138 1564}%
\special{pa 4140 1564}%
\special{pa 4142 1564}%
\special{pa 4146 1564}%
\special{pa 4148 1564}%
\special{pa 4152 1564}%
\special{pa 4156 1564}%
\special{pa 4158 1564}%
\special{pa 4162 1562}%
\special{pa 4166 1562}%
\special{pa 4168 1562}%
\special{pa 4172 1562}%
\special{pa 4174 1562}%
\special{pa 4178 1560}%
\special{pa 4180 1560}%
\special{pa 4184 1560}%
\special{pa 4186 1562}%
\special{pa 4188 1562}%
\special{pa 4190 1562}%
\special{pa 4192 1564}%
\special{pa 4194 1564}%
\special{pa 4196 1566}%
\special{pa 4198 1568}%
\special{pa 4198 1570}%
\special{pa 4198 1572}%
\special{pa 4200 1574}%
\special{pa 4200 1576}%
\special{pa 4200 1580}%
\special{pa 4200 1582}%
\special{pa 4200 1586}%
\special{pa 4200 1588}%
\special{pa 4198 1592}%
\special{pa 4198 1596}%
\special{pa 4198 1598}%
\special{pa 4198 1602}%
\special{pa 4196 1606}%
\special{pa 4196 1608}%
\special{pa 4196 1612}%
\special{pa 4196 1614}%
\special{pa 4196 1618}%
\special{pa 4196 1620}%
\special{pa 4196 1622}%
\special{pa 4198 1626}%
\special{pa 4198 1628}%
\special{pa 4200 1628}%
\special{pa 4200 1630}%
\special{pa 4202 1632}%
\special{pa 4204 1632}%
\special{pa 4206 1634}%
\special{pa 4208 1634}%
\special{pa 4210 1634}%
\special{pa 4214 1636}%
\special{pa 4216 1636}%
\special{pa 4220 1636}%
\special{pa 4222 1634}%
\special{pa 4226 1634}%
\special{pa 4228 1634}%
\special{pa 4232 1634}%
\special{pa 4236 1634}%
\special{pa 4238 1632}%
\special{pa 4242 1632}%
\special{pa 4246 1632}%
\special{pa 4248 1632}%
\special{pa 4252 1632}%
\special{pa 4254 1632}%
\special{pa 4256 1632}%
\special{pa 4260 1632}%
\special{pa 4262 1634}%
\special{pa 4264 1634}%
\special{pa 4266 1636}%
\special{pa 4266 1636}%
\special{pa 4268 1638}%
\special{pa 4268 1640}%
\special{pa 4270 1642}%
\special{pa 4270 1644}%
\special{pa 4270 1648}%
\special{pa 4270 1650}%
\special{pa 4270 1652}%
\special{pa 4270 1656}%
\special{pa 4270 1660}%
\special{pa 4270 1662}%
\special{pa 4270 1666}%
\special{pa 4268 1670}%
\special{pa 4268 1672}%
\special{pa 4268 1676}%
\special{pa 4268 1678}%
\special{pa 4268 1682}%
\special{pa 4266 1686}%
\special{pa 4266 1688}%
\special{pa 4268 1690}%
\special{pa 4268 1694}%
\special{pa 4268 1696}%
\special{pa 4268 1698}%
\special{pa 4270 1700}%
\special{pa 4272 1702}%
\special{pa 4272 1702}%
\special{pa 4274 1704}%
\special{pa 4276 1704}%
\special{pa 4278 1706}%
\special{pa 4282 1706}%
\special{pa 4284 1706}%
\special{pa 4286 1706}%
\special{pa 4290 1706}%
\special{pa 4292 1706}%
\special{pa 4296 1706}%
\special{pa 4300 1704}%
\special{pa 4302 1704}%
\special{pa 4306 1704}%
\special{pa 4310 1704}%
\special{pa 4312 1702}%
\special{pa 4316 1702}%
\special{pa 4318 1702}%
\special{sp}%
% STR 2 0 3 0
% 3 2940 830 2940 930 2 0
% $S$
\put(29.4000,-9.3000){\makebox(0,0)[lb]{$S$}}%
\end{picture}%


==> fig61.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(17.20,11.07)(2.60,-12.79)
% LINE 1 0 3 0
% 10 394 888 1184 888 1184 888 1975 572 394 1363 1184 1363 1184 1363 1975 1679 1975 1679 1975 1679
% 
\special{pn 13}%
\special{pa 394 488}%
\special{pa 1184 488}%
\special{fp}%
\special{pa 1184 488}%
\special{pa 1975 172}%
\special{fp}%
\special{pa 394 963}%
\special{pa 1184 963}%
\special{fp}%
\special{pa 1184 963}%
\special{pa 1975 1279}%
\special{fp}%
\special{pa 1975 1279}%
\special{pa 1975 1279}%
\special{fp}%
% LINE 1 0 3 0
% 10 394 1205 1026 1205 1026 1205 1975 825 394 1047 1026 1047 1026 1047 1184 1110 1248 1141 1975 1442
% 
\special{pn 13}%
\special{pa 394 805}%
\special{pa 1026 805}%
\special{fp}%
\special{pa 1026 805}%
\special{pa 1975 425}%
\special{fp}%
\special{pa 394 647}%
\special{pa 1026 647}%
\special{fp}%
\special{pa 1026 647}%
\special{pa 1184 710}%
\special{fp}%
\special{pa 1248 741}%
\special{pa 1975 1042}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 394 888 710 888
% 
\special{pn 13}%
\special{pa 394 488}%
\special{pa 710 488}%
\special{fp}%
\special{sh 1}%
\special{pa 710 488}%
\special{pa 643 468}%
\special{pa 657 488}%
\special{pa 643 508}%
\special{pa 710 488}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 386 1047 702 1047
% 
\special{pn 13}%
\special{pa 386 647}%
\special{pa 702 647}%
\special{fp}%
\special{sh 1}%
\special{pa 702 647}%
\special{pa 635 627}%
\special{pa 649 647}%
\special{pa 635 667}%
\special{pa 702 647}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1026 1205 647 1205
% 
\special{pn 13}%
\special{pa 1026 805}%
\special{pa 647 805}%
\special{fp}%
\special{sh 1}%
\special{pa 647 805}%
\special{pa 714 825}%
\special{pa 700 805}%
\special{pa 714 785}%
\special{pa 647 805}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 963 1363 647 1363
% 
\special{pn 13}%
\special{pa 963 963}%
\special{pa 647 963}%
\special{fp}%
\special{sh 1}%
\special{pa 647 963}%
\special{pa 714 983}%
\special{pa 700 963}%
\special{pa 714 943}%
\special{pa 647 963}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1184 888 1580 730
% 
\special{pn 13}%
\special{pa 1184 488}%
\special{pa 1580 330}%
\special{fp}%
\special{sh 1}%
\special{pa 1580 330}%
\special{pa 1511 336}%
\special{pa 1530 350}%
\special{pa 1525 373}%
\special{pa 1580 330}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1248 1141 1572 1276
% 
\special{pn 13}%
\special{pa 1248 741}%
\special{pa 1572 876}%
\special{fp}%
\special{sh 1}%
\special{pa 1572 876}%
\special{pa 1518 832}%
\special{pa 1523 855}%
\special{pa 1503 869}%
\special{pa 1572 876}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1896 857 1540 999
% 
\special{pn 13}%
\special{pa 1896 457}%
\special{pa 1540 599}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 599}%
\special{pa 1609 593}%
\special{pa 1590 579}%
\special{pa 1595 556}%
\special{pa 1540 599}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1873 1640 1533 1497
% 
\special{pn 13}%
\special{pa 1873 1240}%
\special{pa 1533 1097}%
\special{fp}%
\special{sh 1}%
\special{pa 1533 1097}%
\special{pa 1587 1141}%
\special{pa 1582 1118}%
\special{pa 1602 1104}%
\special{pa 1533 1097}%
\special{fp}%
% STR 2 0 3 0
% 3 1980 710 1980 810 2 0
% $V$
\put(19.8000,-4.1000){\makebox(0,0)[lb]{$V$}}%
% STR 2 0 3 0
% 3 1980 1510 1980 1610 2 0
% $V$
\put(19.8000,-12.1000){\makebox(0,0)[lb]{$V$}}%
% STR 2 0 3 0
% 3 260 1100 260 1200 2 0
% $S$
\put(2.6000,-8.0000){\makebox(0,0)[lb]{$S$}}%
\end{picture}%


==> fig62.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(18.55,9.41)(2.20,-11.61)
% LINE 1 0 3 0
% 8 364 962 1220 962 1220 962 2075 620 364 1219 1220 1219 1220 1219 2075 1561
% 
\special{pn 13}%
\special{pa 364 562}%
\special{pa 1220 562}%
\special{fp}%
\special{pa 1220 562}%
\special{pa 2075 220}%
\special{fp}%
\special{pa 364 819}%
\special{pa 1220 819}%
\special{fp}%
\special{pa 1220 819}%
\special{pa 2075 1161}%
\special{fp}%
% LINE 1 0 3 0
% 4 2075 1347 1391 1082 1391 1082 2075 825
% 
\special{pn 13}%
\special{pa 2075 947}%
\special{pa 1391 682}%
\special{fp}%
\special{pa 1391 682}%
\special{pa 2075 425}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 364 962 792 962
% 
\special{pn 13}%
\special{pa 364 562}%
\special{pa 792 562}%
\special{fp}%
\special{sh 1}%
\special{pa 792 562}%
\special{pa 725 542}%
\special{pa 739 562}%
\special{pa 725 582}%
\special{pa 792 562}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 963 1219 723 1219
% 
\special{pn 13}%
\special{pa 963 819}%
\special{pa 723 819}%
\special{fp}%
\special{sh 1}%
\special{pa 723 819}%
\special{pa 790 839}%
\special{pa 776 819}%
\special{pa 790 799}%
\special{pa 723 819}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1220 962 1733 757
% 
\special{pn 13}%
\special{pa 1220 562}%
\special{pa 1733 357}%
\special{fp}%
\special{sh 1}%
\special{pa 1733 357}%
\special{pa 1664 363}%
\special{pa 1683 377}%
\special{pa 1679 400}%
\special{pa 1733 357}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2075 834 1767 937
% 
\special{pn 13}%
\special{pa 2075 434}%
\special{pa 1767 537}%
\special{fp}%
\special{sh 1}%
\special{pa 1767 537}%
\special{pa 1837 535}%
\special{pa 1818 520}%
\special{pa 1824 497}%
\special{pa 1767 537}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2075 1561 1690 1407
% 
\special{pn 13}%
\special{pa 2075 1161}%
\special{pa 1690 1007}%
\special{fp}%
\special{sh 1}%
\special{pa 1690 1007}%
\special{pa 1744 1050}%
\special{pa 1740 1027}%
\special{pa 1759 1013}%
\special{pa 1690 1007}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1519 1125 1810 1245
% 
\special{pn 13}%
\special{pa 1519 725}%
\special{pa 1810 845}%
\special{fp}%
\special{sh 1}%
\special{pa 1810 845}%
\special{pa 1756 801}%
\special{pa 1761 825}%
\special{pa 1741 838}%
\special{pa 1810 845}%
\special{fp}%
% STR 2 0 3 0
% 3 2070 710 2070 810 2 0
% $V$
\put(20.7000,-4.1000){\makebox(0,0)[lb]{$V$}}%
% STR 2 0 3 0
% 3 2070 1410 2070 1510 2 0
% $V$
\put(20.7000,-11.1000){\makebox(0,0)[lb]{$V$}}%
% STR 2 0 3 0
% 3 220 1090 220 1190 2 0
% $S'$
\put(2.2000,-7.9000){\makebox(0,0)[lb]{$S'$}}%
\end{picture}%


==> fig63.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 17.7000, 10.6000)(  2.6000,-12.5000)
% FUNC 1 0 3 0
% 9 400 400 1200 800 400 600 600 600 400 400 400 400 1200 800 0 3 3 0
% 1/2*sin(4*x)
\special{pn 13}%
\special{pa 400 600}%
\special{pa 406 590}%
\special{pa 410 582}%
\special{pa 416 574}%
\special{pa 420 570}%
\special{pa 426 568}%
\special{pa 430 570}%
\special{pa 436 574}%
\special{pa 440 582}%
\special{pa 446 590}%
\special{pa 450 600}%
\special{pa 456 610}%
\special{pa 460 620}%
\special{pa 466 626}%
\special{pa 470 630}%
\special{pa 476 632}%
\special{pa 480 630}%
\special{pa 486 626}%
\special{pa 490 620}%
\special{pa 496 610}%
\special{pa 500 600}%
\special{pa 506 590}%
\special{pa 510 582}%
\special{pa 516 574}%
\special{pa 520 570}%
\special{pa 526 568}%
\special{pa 530 570}%
\special{pa 536 574}%
\special{pa 540 582}%
\special{pa 546 590}%
\special{pa 550 600}%
\special{pa 556 610}%
\special{pa 560 620}%
\special{pa 566 626}%
\special{pa 570 630}%
\special{pa 576 632}%
\special{pa 580 630}%
\special{pa 586 626}%
\special{pa 590 620}%
\special{pa 596 610}%
\special{pa 600 600}%
\special{pa 606 590}%
\special{pa 610 582}%
\special{pa 616 574}%
\special{pa 620 570}%
\special{pa 626 568}%
\special{pa 630 570}%
\special{pa 636 574}%
\special{pa 640 582}%
\special{pa 646 590}%
\special{pa 650 600}%
\special{pa 656 610}%
\special{pa 660 620}%
\special{pa 666 626}%
\special{pa 670 630}%
\special{pa 676 632}%
\special{pa 680 630}%
\special{pa 686 626}%
\special{pa 690 620}%
\special{pa 696 610}%
\special{pa 700 600}%
\special{pa 706 590}%
\special{pa 710 582}%
\special{pa 716 574}%
\special{pa 720 570}%
\special{pa 726 568}%
\special{pa 730 570}%
\special{pa 736 574}%
\special{pa 740 582}%
\special{pa 746 590}%
\special{pa 750 600}%
\special{pa 756 610}%
\special{pa 760 620}%
\special{pa 766 626}%
\special{pa 770 630}%
\special{pa 776 632}%
\special{pa 780 630}%
\special{pa 786 626}%
\special{pa 790 620}%
\special{pa 796 610}%
\special{pa 800 600}%
\special{pa 806 590}%
\special{pa 810 582}%
\special{pa 816 574}%
\special{pa 820 570}%
\special{pa 826 568}%
\special{pa 830 570}%
\special{pa 836 574}%
\special{pa 840 582}%
\special{pa 846 590}%
\special{pa 850 600}%
\special{pa 856 610}%
\special{pa 860 620}%
\special{pa 866 626}%
\special{pa 870 630}%
\special{pa 876 632}%
\special{pa 880 630}%
\special{pa 886 626}%
\special{pa 890 620}%
\special{pa 896 610}%
\special{pa 900 600}%
\special{pa 906 590}%
\special{pa 910 582}%
\special{pa 916 574}%
\special{pa 920 570}%
\special{pa 926 568}%
\special{pa 930 570}%
\special{pa 936 574}%
\special{pa 940 582}%
\special{pa 946 590}%
\special{pa 950 600}%
\special{pa 956 610}%
\special{pa 960 620}%
\special{pa 966 626}%
\special{pa 970 630}%
\special{pa 976 632}%
\special{pa 980 630}%
\special{pa 986 626}%
\special{pa 990 620}%
\special{pa 996 610}%
\special{pa 1000 600}%
\special{pa 1006 590}%
\special{pa 1010 582}%
\special{pa 1016 574}%
\special{pa 1020 570}%
\special{pa 1026 568}%
\special{pa 1030 570}%
\special{pa 1036 574}%
\special{pa 1040 582}%
\special{pa 1046 590}%
\special{pa 1050 600}%
\special{pa 1056 610}%
\special{pa 1060 620}%
\special{pa 1066 626}%
\special{pa 1070 630}%
\special{pa 1076 632}%
\special{pa 1080 630}%
\special{pa 1086 626}%
\special{pa 1090 620}%
\special{pa 1096 610}%
\special{pa 1100 600}%
\special{pa 1106 590}%
\special{pa 1110 582}%
\special{pa 1116 574}%
\special{pa 1120 570}%
\special{pa 1126 568}%
\special{pa 1130 570}%
\special{pa 1136 574}%
\special{pa 1140 582}%
\special{pa 1146 590}%
\special{pa 1150 600}%
\special{pa 1156 610}%
\special{pa 1160 620}%
\special{pa 1166 626}%
\special{pa 1170 630}%
\special{pa 1176 632}%
\special{pa 1180 630}%
\special{pa 1186 626}%
\special{pa 1190 620}%
\special{pa 1196 610}%
\special{pa 1200 600}%
\special{sp}%
% FUNC 1 0 3 0
% 9 400 650 1200 1050 400 850 600 850 400 650 400 650 1200 1050 0 3 3 0
% 1/2*sin(4*x)
\special{pn 13}%
\special{pa 400 850}%
\special{pa 406 840}%
\special{pa 410 832}%
\special{pa 416 824}%
\special{pa 420 820}%
\special{pa 426 818}%
\special{pa 430 820}%
\special{pa 436 824}%
\special{pa 440 832}%
\special{pa 446 840}%
\special{pa 450 850}%
\special{pa 456 860}%
\special{pa 460 870}%
\special{pa 466 876}%
\special{pa 470 880}%
\special{pa 476 882}%
\special{pa 480 880}%
\special{pa 486 876}%
\special{pa 490 870}%
\special{pa 496 860}%
\special{pa 500 850}%
\special{pa 506 840}%
\special{pa 510 832}%
\special{pa 516 824}%
\special{pa 520 820}%
\special{pa 526 818}%
\special{pa 530 820}%
\special{pa 536 824}%
\special{pa 540 832}%
\special{pa 546 840}%
\special{pa 550 850}%
\special{pa 556 860}%
\special{pa 560 870}%
\special{pa 566 876}%
\special{pa 570 880}%
\special{pa 576 882}%
\special{pa 580 880}%
\special{pa 586 876}%
\special{pa 590 870}%
\special{pa 596 860}%
\special{pa 600 850}%
\special{pa 606 840}%
\special{pa 610 832}%
\special{pa 616 824}%
\special{pa 620 820}%
\special{pa 626 818}%
\special{pa 630 820}%
\special{pa 636 824}%
\special{pa 640 832}%
\special{pa 646 840}%
\special{pa 650 850}%
\special{pa 656 860}%
\special{pa 660 870}%
\special{pa 666 876}%
\special{pa 670 880}%
\special{pa 676 882}%
\special{pa 680 880}%
\special{pa 686 876}%
\special{pa 690 870}%
\special{pa 696 860}%
\special{pa 700 850}%
\special{pa 706 840}%
\special{pa 710 832}%
\special{pa 716 824}%
\special{pa 720 820}%
\special{pa 726 818}%
\special{pa 730 820}%
\special{pa 736 824}%
\special{pa 740 832}%
\special{pa 746 840}%
\special{pa 750 850}%
\special{pa 756 860}%
\special{pa 760 870}%
\special{pa 766 876}%
\special{pa 770 880}%
\special{pa 776 882}%
\special{pa 780 880}%
\special{pa 786 876}%
\special{pa 790 870}%
\special{pa 796 860}%
\special{pa 800 850}%
\special{pa 806 840}%
\special{pa 810 832}%
\special{pa 816 824}%
\special{pa 820 820}%
\special{pa 826 818}%
\special{pa 830 820}%
\special{pa 836 824}%
\special{pa 840 832}%
\special{pa 846 840}%
\special{pa 850 850}%
\special{pa 856 860}%
\special{pa 860 870}%
\special{pa 866 876}%
\special{pa 870 880}%
\special{pa 876 882}%
\special{pa 880 880}%
\special{pa 886 876}%
\special{pa 890 870}%
\special{pa 896 860}%
\special{pa 900 850}%
\special{pa 906 840}%
\special{pa 910 832}%
\special{pa 916 824}%
\special{pa 920 820}%
\special{pa 926 818}%
\special{pa 930 820}%
\special{pa 936 824}%
\special{pa 940 832}%
\special{pa 946 840}%
\special{pa 950 850}%
\special{pa 956 860}%
\special{pa 960 870}%
\special{pa 966 876}%
\special{pa 970 880}%
\special{pa 976 882}%
\special{pa 980 880}%
\special{pa 986 876}%
\special{pa 990 870}%
\special{pa 996 860}%
\special{pa 1000 850}%
\special{pa 1006 840}%
\special{pa 1010 832}%
\special{pa 1016 824}%
\special{pa 1020 820}%
\special{pa 1026 818}%
\special{pa 1030 820}%
\special{pa 1036 824}%
\special{pa 1040 832}%
\special{pa 1046 840}%
\special{pa 1050 850}%
\special{pa 1056 860}%
\special{pa 1060 870}%
\special{pa 1066 876}%
\special{pa 1070 880}%
\special{pa 1076 882}%
\special{pa 1080 880}%
\special{pa 1086 876}%
\special{pa 1090 870}%
\special{pa 1096 860}%
\special{pa 1100 850}%
\special{pa 1106 840}%
\special{pa 1110 832}%
\special{pa 1116 824}%
\special{pa 1120 820}%
\special{pa 1126 818}%
\special{pa 1130 820}%
\special{pa 1136 824}%
\special{pa 1140 832}%
\special{pa 1146 840}%
\special{pa 1150 850}%
\special{pa 1156 860}%
\special{pa 1160 870}%
\special{pa 1166 876}%
\special{pa 1170 880}%
\special{pa 1176 882}%
\special{pa 1180 880}%
\special{pa 1186 876}%
\special{pa 1190 870}%
\special{pa 1196 860}%
\special{pa 1200 850}%
\special{sp}%
% VECTOR 1 0 3 0
% 2 1200 600 1600 400
% 
\special{pn 13}%
\special{pa 1200 600}%
\special{pa 1600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 400}%
\special{pa 1532 412}%
\special{pa 1552 424}%
\special{pa 1550 448}%
\special{pa 1600 400}%
\special{fp}%
% LINE 1 0 3 0
% 2 1600 400 2000 200
% 
\special{pn 13}%
\special{pa 1600 400}%
\special{pa 2000 200}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 1250 1600 1050
% 
\special{pn 13}%
\special{pa 2000 1250}%
\special{pa 1600 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1050}%
\special{pa 1652 1098}%
\special{pa 1648 1074}%
\special{pa 1670 1062}%
\special{pa 1600 1050}%
\special{fp}%
% LINE 1 0 3 0
% 2 1590 1050 1190 850
% 
\special{pn 13}%
\special{pa 1590 1050}%
\special{pa 1190 850}%
\special{fp}%
% LINE 1 0 3 0
% 2 1200 600 1200 850
% 
\special{pn 13}%
\special{pa 1200 600}%
\special{pa 1200 850}%
\special{fp}%
% LINE 1 0 3 0
% 2 1400 720 1700 570
% 
\special{pn 13}%
\special{pa 1400 720}%
\special{pa 1700 570}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 410 1700 570
% 
\special{pn 13}%
\special{pa 2000 410}%
\special{pa 1700 570}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 570}%
\special{pa 1768 556}%
\special{pa 1748 546}%
\special{pa 1750 522}%
\special{pa 1700 570}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1400 720 1760 900
% 
\special{pn 13}%
\special{pa 1400 720}%
\special{pa 1760 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 900}%
\special{pa 1710 852}%
\special{pa 1712 876}%
\special{pa 1692 888}%
\special{pa 1760 900}%
\special{fp}%
% LINE 1 0 3 0
% 2 1750 900 2000 1030
% 
\special{pn 13}%
\special{pa 1750 900}%
\special{pa 2000 1030}%
\special{fp}%
% STR 2 0 3 0
% 3 260 690 260 790 2 0
% $G$
\put(2.6000,-7.9000){\makebox(0,0)[lb]{$G$}}%
% STR 2 0 3 0
% 3 2030 260 2030 360 2 0
% $V$
\put(20.3000,-3.6000){\makebox(0,0)[lb]{$V$}}%
% STR 2 0 3 0
% 3 2030 1080 2030 1180 2 0
% $V$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$V$}}%
\end{picture}%

